Application of Adaptive Multilevel Splitting to High-Dimensional Dynamical Systems

Stochastic nonlinear dynamical systems can undergo rapid transitions relative to the change in their forcing, for example due to the occurrence of multiple equilibrium solutions for a specific interval of parameters. In this paper, we modify one of the methods developed to compute probabilities of such transitions, Trajectory-Adaptive Multilevel Sampling (TAMS), to be able to apply it to high-dimensional systems. The key innovation is a projected time-stepping approach, which leads to a strong reduction in computational costs, in particular memory usage. The performance of this new implementation of TAMS is studied through an example of the collapse of the Atlantic Ocean Circulation.

==> figs/evs.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figureWidth,
height=\figureHeight,
at={(0\figureWidth,0\figureHeight)},
scale only axis,
xmin=0,
xmax=350,
ymode=log,
ymin=1e-20,
ymax=100000,
yminorticks=true,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
1	191.943162093393\\
2	74.884519230813\\
3	13.9722122532638\\
4	4.60026815559799\\
5	1.75893390002296\\
6	1.02380538697014\\
7	0.374959533285629\\
8	0.347123689621506\\
9	0.21829860969098\\
10	0.141547276628942\\
11	0.103130906977616\\
12	0.0844694234706331\\
13	0.0759769251798972\\
14	0.0648226579440824\\
15	0.0476691913775063\\
16	0.0446293285014621\\
17	0.0387936253854855\\
18	0.0349751670915143\\
19	0.0321103853493915\\
20	0.0262981826353629\\
21	0.0253485240449056\\
22	0.0231072261628103\\
23	0.0199644609085338\\
24	0.0193417434657608\\
25	0.0180046836479819\\
26	0.0160043158297782\\
27	0.0144152023237014\\
28	0.0137491135553558\\
29	0.0118517771068255\\
30	0.0108859122056352\\
31	0.00968751761623727\\
32	0.00913481306057272\\
33	0.0087711517132445\\
34	0.00758380825314367\\
35	0.00721945500446557\\
36	0.0069701503613418\\
37	0.00598259952692639\\
38	0.00504854114509691\\
39	0.00433240078539401\\
40	0.00428799302125868\\
41	0.00370906783839098\\
42	0.00363713413019654\\
43	0.00351734955423925\\
44	0.00268015794753215\\
45	0.00218796933690254\\
46	0.00208852042136595\\
47	0.00185336051854582\\
48	0.00167580953939437\\
49	0.00145403211214398\\
50	0.0011094198614865\\
51	0.00100176021751486\\
52	0.00079184154963432\\
53	0.000737588238403348\\
54	0.000638107524051185\\
55	0.000623653679483523\\
56	0.000506831384595315\\
57	0.000375900124428028\\
58	0.00033017637285354\\
59	0.000302009878684282\\
60	0.000269974877598068\\
61	0.00021300431514415\\
62	0.000197756921685274\\
63	0.000194302105720658\\
64	0.000168957212442293\\
65	0.000152021601300767\\
66	0.000137020994761033\\
67	0.000107728077533974\\
68	0.000102093640573153\\
69	8.18734550519607e-05\\
70	7.3420284873584e-05\\
71	6.65956545914309e-05\\
72	5.77766738924903e-05\\
73	5.19456365468106e-05\\
74	4.62248991561904e-05\\
75	4.22502393839629e-05\\
76	3.89654672151167e-05\\
77	3.39608899203714e-05\\
78	2.9835900536585e-05\\
79	2.78438744438464e-05\\
80	2.30712692596587e-05\\
81	1.94614559597934e-05\\
82	1.86817306901785e-05\\
83	1.82650256691975e-05\\
84	1.65633942501993e-05\\
85	1.4470125852097e-05\\
86	1.23819740302919e-05\\
87	1.14514656152969e-05\\
88	1.12390075670866e-05\\
89	9.9307216273993e-06\\
90	9.26416302195252e-06\\
91	8.54952291612946e-06\\
92	7.52536023711367e-06\\
93	6.81843606330211e-06\\
94	6.32766364344812e-06\\
95	5.94349670893606e-06\\
96	5.1177344060584e-06\\
97	4.47810935441115e-06\\
98	3.88224475325236e-06\\
99	3.16850483277078e-06\\
100	2.68451986702345e-06\\
101	2.56311530387532e-06\\
102	2.50267989591453e-06\\
103	2.25657737779584e-06\\
104	2.20022813623382e-06\\
105	1.87420089845473e-06\\
106	1.67921212901988e-06\\
107	1.46698283113289e-06\\
108	1.1347289158216e-06\\
109	1.11967976171432e-06\\
110	9.69364018688078e-07\\
111	9.13710781949875e-07\\
112	7.68313868598051e-07\\
113	6.59811423096539e-07\\
114	5.5078640893559e-07\\
115	5.05992899095041e-07\\
116	4.85200755010121e-07\\
117	4.36756016101039e-07\\
118	3.56660695628518e-07\\
119	3.40762277335843e-07\\
120	2.91805075678061e-07\\
121	2.45267819652337e-07\\
122	2.21814308638109e-07\\
123	1.78650334064432e-07\\
124	1.74420117236964e-07\\
125	1.6179696120233e-07\\
126	1.47509086253366e-07\\
127	1.41645349763201e-07\\
128	1.16620336431683e-07\\
129	1.09806158843897e-07\\
130	9.25194757238465e-08\\
131	8.80325711831108e-08\\
132	8.26347419695917e-08\\
133	6.97038041151589e-08\\
134	6.51963796578699e-08\\
135	6.12419081042366e-08\\
136	5.29045851519507e-08\\
137	4.30161421917354e-08\\
138	3.66413741916624e-08\\
139	3.57136829949659e-08\\
140	3.19553122823101e-08\\
141	2.89538230207996e-08\\
142	2.58819516412847e-08\\
143	2.24487792442297e-08\\
144	2.00555760774608e-08\\
145	1.92887167897774e-08\\
146	1.71720310294708e-08\\
147	1.6020321873874e-08\\
148	1.34869731733479e-08\\
149	1.28141726921475e-08\\
150	1.25078616005771e-08\\
151	1.14333688122246e-08\\
152	9.46997576460719e-09\\
153	8.93320281030822e-09\\
154	8.20703710359307e-09\\
155	8.02340095033404e-09\\
156	7.41899683602439e-09\\
157	7.05840415410315e-09\\
158	5.75352083574843e-09\\
159	5.59610119493501e-09\\
160	4.97491674383914e-09\\
161	4.73215652095844e-09\\
162	4.55542715496744e-09\\
163	4.10569478701036e-09\\
164	3.47040002378329e-09\\
165	3.34653678315909e-09\\
166	3.25989435336876e-09\\
167	2.7304239218504e-09\\
168	2.54660001045781e-09\\
169	2.31293825771919e-09\\
170	2.25771646925184e-09\\
171	2.04324080981833e-09\\
172	1.91046531206687e-09\\
173	1.84138975639247e-09\\
174	1.75188960699766e-09\\
175	1.61134806875308e-09\\
176	1.48508719394624e-09\\
177	1.38710608921379e-09\\
178	1.15003755761886e-09\\
179	1.09267268306467e-09\\
180	1.0417072849824e-09\\
181	1.00680310229735e-09\\
182	9.72608461807843e-10\\
183	8.81502017406325e-10\\
184	8.74636117038079e-10\\
185	8.26703414038025e-10\\
186	7.77136955395213e-10\\
187	7.02302763287443e-10\\
188	6.51410311905288e-10\\
189	5.28105581982473e-10\\
190	5.10957682140703e-10\\
191	5.0706566583521e-10\\
192	4.78205275547375e-10\\
193	4.28736804225292e-10\\
194	4.07904111442928e-10\\
195	3.4261526095355e-10\\
196	3.35434383443095e-10\\
197	3.09571881062075e-10\\
198	2.76943025334961e-10\\
199	2.66423777544321e-10\\
200	2.3504431187374e-10\\
201	2.14648142042652e-10\\
202	2.09737932800423e-10\\
203	1.87042790507226e-10\\
204	1.67398512583605e-10\\
205	1.54975749752066e-10\\
206	1.45471115909808e-10\\
207	1.32636676568881e-10\\
208	1.1897119442256e-10\\
209	1.14601336789621e-10\\
210	1.00473806478541e-10\\
211	9.50206943072034e-11\\
212	8.71854549842897e-11\\
213	8.63130267604016e-11\\
214	7.71205711525197e-11\\
215	6.7181820554975e-11\\
216	6.00351179450458e-11\\
217	5.26176890081839e-11\\
218	4.92621443923961e-11\\
219	4.47200158041738e-11\\
220	3.8191100714588e-11\\
221	3.4886469115062e-11\\
222	3.17572342980392e-11\\
223	2.97100053030875e-11\\
224	2.81182973432996e-11\\
225	2.43562055389372e-11\\
226	2.17539012344895e-11\\
227	2.04703692177359e-11\\
228	1.84112935859482e-11\\
229	1.75282666452131e-11\\
230	1.57490819446153e-11\\
231	1.46647230641542e-11\\
232	1.34238189551665e-11\\
233	1.19335789091095e-11\\
234	1.11697169621283e-11\\
235	1.00652946125065e-11\\
236	9.41581178466212e-12\\
237	9.02909565754675e-12\\
238	7.56889171356471e-12\\
239	7.23046259518525e-12\\
240	6.00442270670558e-12\\
241	5.39027637005583e-12\\
242	5.25178799118167e-12\\
243	5.10501266587861e-12\\
244	4.39284378705298e-12\\
245	4.14041523230525e-12\\
246	3.80943890908615e-12\\
247	3.49437714029772e-12\\
248	3.06957917646018e-12\\
249	2.70523104753157e-12\\
250	2.48979747241458e-12\\
251	2.36203121140845e-12\\
252	2.0935760852367e-12\\
253	1.85784212121786e-12\\
254	1.73278199005446e-12\\
255	1.39508336494728e-12\\
256	1.18631778370371e-12\\
257	1.00023264760762e-12\\
258	9.0056025365134e-13\\
259	8.1690826238015e-13\\
260	6.84281525916475e-13\\
261	6.42058898499848e-13\\
262	5.52272888197526e-13\\
263	4.8494610602939e-13\\
264	4.31730272164394e-13\\
265	2.92866653348096e-13\\
266	2.78796766420955e-13\\
267	2.55414645230359e-13\\
268	1.29471071636631e-13\\
};
\addlegendentry{$\beta\text{ = 0.190}$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
1	257.257850934037\\
2	96.2203892104677\\
3	14.9688969736854\\
4	4.80929716519233\\
5	1.81113454922622\\
6	1.05490815939576\\
7	0.377440842829395\\
8	0.353469349403692\\
9	0.217879230168235\\
10	0.144513078042974\\
11	0.103490785614473\\
12	0.0850108812024499\\
13	0.0753504985412352\\
14	0.0653805716604856\\
15	0.0475969351516251\\
16	0.0449186724340892\\
17	0.0387171237404144\\
18	0.0350680734058572\\
19	0.0327547955662288\\
20	0.0262375146359684\\
21	0.0252000718374934\\
22	0.023133755910762\\
23	0.0199627363507491\\
24	0.0193704230051014\\
25	0.0179702935655704\\
26	0.0160298289858764\\
27	0.01445240858017\\
28	0.0137626772317782\\
29	0.0118574243097525\\
30	0.0109488205473951\\
31	0.00971680539509564\\
32	0.00914738527481176\\
33	0.00877334835412692\\
34	0.0076067821962184\\
35	0.00721638499910485\\
36	0.0070139354411705\\
37	0.00598307001915176\\
38	0.00505796746960814\\
39	0.00430288231197484\\
40	0.00429181983795829\\
41	0.00369574068352399\\
42	0.00362618685715582\\
43	0.00349606731461167\\
44	0.00270434385507937\\
45	0.00218287619789828\\
46	0.00209040026458438\\
47	0.001859310962279\\
48	0.00166677418491351\\
49	0.0014519833184355\\
50	0.00111289170185761\\
51	0.000991785844184992\\
52	0.000787271627818492\\
53	0.000736067037844721\\
54	0.000641433996501176\\
55	0.000623429212383502\\
56	0.000502776202094728\\
57	0.000376919517631691\\
58	0.000331845242449072\\
59	0.000300048912118422\\
60	0.000266747848001912\\
61	0.00021049943696883\\
62	0.000198365453214384\\
63	0.000194314073007987\\
64	0.000169494620141366\\
65	0.000151689437657674\\
66	0.000137047315750389\\
67	0.000107587470853983\\
68	0.000101903932007912\\
69	8.15971887453011e-05\\
70	7.34282320931042e-05\\
71	6.65943237938172e-05\\
72	5.72994685737359e-05\\
73	5.07494947343215e-05\\
74	4.54266026657109e-05\\
75	4.19862426582601e-05\\
76	3.90264023128155e-05\\
77	3.39589877418873e-05\\
78	2.97936865679438e-05\\
79	2.76288165985885e-05\\
80	2.30705354212987e-05\\
81	1.94951914170636e-05\\
82	1.86988458915303e-05\\
83	1.82565306712155e-05\\
84	1.66122784436841e-05\\
85	1.45179139934407e-05\\
86	1.22242927240962e-05\\
87	1.1210609901956e-05\\
88	1.10388259064985e-05\\
89	9.86345690298415e-06\\
90	9.24935371830816e-06\\
91	8.54993547234235e-06\\
92	7.51451613487002e-06\\
93	6.72278032767334e-06\\
94	6.3187989899563e-06\\
95	5.95032478901168e-06\\
96	5.16539940829848e-06\\
97	4.49273264036705e-06\\
98	3.86887016284034e-06\\
99	3.15773141087446e-06\\
100	2.65000226802993e-06\\
101	2.52905432111901e-06\\
102	2.48398226959482e-06\\
103	2.24556948200427e-06\\
104	2.19045415611099e-06\\
105	1.86885731848607e-06\\
106	1.64953341434958e-06\\
107	1.44995681312762e-06\\
108	1.12776313751188e-06\\
109	1.12055446766101e-06\\
110	9.54972757455563e-07\\
111	9.11380745639484e-07\\
112	7.62523760669195e-07\\
113	6.56863846074609e-07\\
114	5.50651037581335e-07\\
115	5.02943164349033e-07\\
116	4.75999034570214e-07\\
117	4.33565427334999e-07\\
118	3.52980152088548e-07\\
119	3.36704762008705e-07\\
120	2.87401541036191e-07\\
121	2.46421246983209e-07\\
122	2.18801808999927e-07\\
123	1.78115867744558e-07\\
124	1.74407055106789e-07\\
125	1.61715190865257e-07\\
126	1.45508260367252e-07\\
127	1.40516493698507e-07\\
128	1.1612781055788e-07\\
129	1.08938367747046e-07\\
130	9.17356007257348e-08\\
131	8.75499982869603e-08\\
132	8.0040178345603e-08\\
133	6.92446662854215e-08\\
134	6.42857761539729e-08\\
135	6.04502918425483e-08\\
136	5.26532707052645e-08\\
137	4.28577037843712e-08\\
138	3.56798474770022e-08\\
139	3.54680803699592e-08\\
140	3.14307827165704e-08\\
141	2.90049747260512e-08\\
142	2.59108439515775e-08\\
143	2.2165555115069e-08\\
144	2.00714327961221e-08\\
145	1.92075836403135e-08\\
146	1.71936830194207e-08\\
147	1.59529606861916e-08\\
148	1.34301234701342e-08\\
149	1.24841752713347e-08\\
150	1.23793550820181e-08\\
151	1.14034486739738e-08\\
152	9.41708988783636e-09\\
153	8.78432009248149e-09\\
154	8.22629573492296e-09\\
155	7.83637537267623e-09\\
156	7.35003714426516e-09\\
157	7.05710621989417e-09\\
158	5.75659937973738e-09\\
159	5.52701182120877e-09\\
160	4.95566771230477e-09\\
161	4.72822661876541e-09\\
162	4.44675253708241e-09\\
163	4.0872767754035e-09\\
164	3.46925274236542e-09\\
165	3.32464321929666e-09\\
166	3.2066477465945e-09\\
167	2.72263603975448e-09\\
168	2.51740233887737e-09\\
169	2.30875358490508e-09\\
170	2.24466355362139e-09\\
171	2.03282236683478e-09\\
172	1.90864075661851e-09\\
173	1.83871151423673e-09\\
174	1.74363422635444e-09\\
175	1.61290665806741e-09\\
176	1.47311459867349e-09\\
177	1.37572640260497e-09\\
178	1.1353406176944e-09\\
179	1.09059182076132e-09\\
180	1.04118386593806e-09\\
181	9.68815449951409e-10\\
182	9.61741428843599e-10\\
183	8.79992576460106e-10\\
184	8.72477268360398e-10\\
185	7.88655551158516e-10\\
186	7.73904983771827e-10\\
187	6.90098723010228e-10\\
188	6.444463186125e-10\\
189	5.2730365775593e-10\\
190	5.06573695363531e-10\\
191	5.03825680075598e-10\\
192	4.60667126201803e-10\\
193	4.27210327833861e-10\\
194	4.08091582021231e-10\\
195	3.4148814971358e-10\\
196	3.32582684874344e-10\\
197	3.10382806564219e-10\\
198	2.77298358518721e-10\\
199	2.65259360984407e-10\\
200	2.36421255113097e-10\\
201	2.13173092001086e-10\\
202	2.09404644032331e-10\\
203	1.89134385390349e-10\\
204	1.66511104883065e-10\\
205	1.54273837531342e-10\\
206	1.45697229727254e-10\\
207	1.31220027572475e-10\\
208	1.15180883077981e-10\\
209	1.11280314168543e-10\\
210	9.88485570848304e-11\\
211	9.4947446925107e-11\\
212	8.65873897346474e-11\\
213	8.60784449263689e-11\\
214	7.51595049866464e-11\\
215	6.58743422140132e-11\\
216	5.95738456408293e-11\\
217	5.21116552895096e-11\\
218	4.80143419308816e-11\\
219	4.32187753942062e-11\\
220	3.73976687347899e-11\\
221	3.48950202628452e-11\\
222	3.190295476278e-11\\
223	2.9655314842041e-11\\
224	2.81604020111477e-11\\
225	2.40954387321098e-11\\
226	2.16214527886619e-11\\
227	2.05288995149562e-11\\
228	1.82364542256023e-11\\
229	1.72275515333776e-11\\
230	1.53805046750453e-11\\
231	1.45650219173387e-11\\
232	1.33504317690839e-11\\
233	1.184114334884e-11\\
234	1.11339914725365e-11\\
235	1.00466031899941e-11\\
236	9.20520332299377e-12\\
237	9.03052428569727e-12\\
238	7.50827007191488e-12\\
239	7.18090117279899e-12\\
240	5.92814872541114e-12\\
241	5.42020029712953e-12\\
242	5.14350189591848e-12\\
243	5.00913686426238e-12\\
244	4.17653776838552e-12\\
245	4.06806302458703e-12\\
246	3.77797839372474e-12\\
247	3.44311955398186e-12\\
248	3.00213621798458e-12\\
249	2.66956414196469e-12\\
250	2.4996632715144e-12\\
251	2.3387726377434e-12\\
252	2.09758742377456e-12\\
253	1.84481449339621e-12\\
254	1.74689948584379e-12\\
255	1.40029162978332e-12\\
256	1.1789491169465e-12\\
257	9.54568457664083e-13\\
258	8.42009575159003e-13\\
259	7.9219016713483e-13\\
260	6.19023749971508e-13\\
261	5.91579137779867e-13\\
262	4.70594058837125e-13\\
263	3.11238673099523e-13\\
264	2.58091586418856e-13\\
};
\addlegendentry{$\beta\text{ = 0.195}$}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
1	377.828297196471\\
2	134.714961136668\\
3	16.1483672349822\\
4	5.04262223239742\\
5	1.86969591885565\\
6	1.08499550216104\\
7	0.380600762205043\\
8	0.359192450251203\\
9	0.217500284271995\\
10	0.147757964571396\\
11	0.103934702185265\\
12	0.0855505940037517\\
13	0.0746811551896433\\
14	0.0659854281113327\\
15	0.0475394472617639\\
16	0.0452508590927872\\
17	0.0386223510885979\\
18	0.0351719176770175\\
19	0.0333613163451559\\
20	0.026203901382266\\
21	0.0250331214815753\\
22	0.0231933371995014\\
23	0.0199608989905699\\
24	0.0195416539435779\\
25	0.0178620172475345\\
26	0.0160527350358493\\
27	0.0144768714473144\\
28	0.0137702574374074\\
29	0.0118641559833297\\
30	0.0110172268406777\\
31	0.00974666972841759\\
32	0.00915924800339589\\
33	0.00877583510320741\\
34	0.00764036511730192\\
35	0.007216501250817\\
36	0.00706558919402828\\
37	0.00598586241962771\\
38	0.00506848301884272\\
39	0.00430126778517259\\
40	0.00426168951447929\\
41	0.00369168092680984\\
42	0.00362447352758538\\
43	0.00345333290736251\\
44	0.00272646302849537\\
45	0.0021773956007402\\
46	0.00209269696948311\\
47	0.00186574856687437\\
48	0.00165924796195117\\
49	0.00145016867138108\\
50	0.00111651669795403\\
51	0.000981787837175635\\
52	0.000780314542859675\\
53	0.000734400375255038\\
54	0.000645005298396292\\
55	0.00062306754505896\\
56	0.000498661604299195\\
57	0.000378219369579285\\
58	0.000333824532526761\\
59	0.000298590001217568\\
60	0.000262945339109008\\
61	0.000207206977705329\\
62	0.000198967069139359\\
63	0.000194327741855883\\
64	0.000170109136612987\\
65	0.000151393862656027\\
66	0.000137047525900745\\
67	0.000107463214143358\\
68	0.000101686802748819\\
69	8.12728284216561e-05\\
70	7.3433239085903e-05\\
71	6.66453553545462e-05\\
72	5.68695528549803e-05\\
73	4.96766869865697e-05\\
74	4.43283804542803e-05\\
75	4.16585777779754e-05\\
76	3.90788020529929e-05\\
77	3.39484118051517e-05\\
78	2.97629151721642e-05\\
79	2.7403522012457e-05\\
80	2.30686317106947e-05\\
81	1.95798500022244e-05\\
82	1.86988274280355e-05\\
83	1.82379739034425e-05\\
84	1.66570310492325e-05\\
85	1.45679586322874e-05\\
86	1.21305345960184e-05\\
87	1.09498424710942e-05\\
88	1.07902945559715e-05\\
89	9.76183678947637e-06\\
90	9.22915466229865e-06\\
91	8.54766030085028e-06\\
92	7.50082462647998e-06\\
93	6.63432620854004e-06\\
94	6.29702464425171e-06\\
95	5.95600557827571e-06\\
96	5.21669177337047e-06\\
97	4.50699884663671e-06\\
98	3.85538558315136e-06\\
99	3.14886556519779e-06\\
100	2.63400763052037e-06\\
101	2.51109587223507e-06\\
102	2.43282925127586e-06\\
103	2.23519060901612e-06\\
104	2.17923086934029e-06\\
105	1.86511787892601e-06\\
106	1.62393275660829e-06\\
107	1.42065559215838e-06\\
108	1.12289090844352e-06\\
109	1.12015512248293e-06\\
110	9.42593466916262e-07\\
111	9.06808205704553e-07\\
112	7.5491488254224e-07\\
113	6.54596511482051e-07\\
114	5.51642950753041e-07\\
115	5.00152001500353e-07\\
116	4.65764159562815e-07\\
117	4.30172985636472e-07\\
118	3.49159026256691e-07\\
119	3.32135669449872e-07\\
120	2.82435966809601e-07\\
121	2.47629611832803e-07\\
122	2.15209912153407e-07\\
123	1.77598069127371e-07\\
124	1.74389984031575e-07\\
125	1.61596101944589e-07\\
126	1.43405644776494e-07\\
127	1.39188384148308e-07\\
128	1.15641966405503e-07\\
129	1.08031898361876e-07\\
130	9.10758209753962e-08\\
131	8.72944294323702e-08\\
132	7.75786210394851e-08\\
133	6.88296638548746e-08\\
134	6.30241006323287e-08\\
135	5.95492247948635e-08\\
136	5.23123051389705e-08\\
137	4.27059490552912e-08\\
138	3.55950291708232e-08\\
139	3.44185457233032e-08\\
140	3.06886030975475e-08\\
141	2.9046537704818e-08\\
142	2.59445223055604e-08\\
143	2.18261245821736e-08\\
144	2.00902890730569e-08\\
145	1.91128467374825e-08\\
146	1.72413044874361e-08\\
147	1.58744964136498e-08\\
148	1.33952199156021e-08\\
149	1.23237945601185e-08\\
150	1.21020309808433e-08\\
151	1.13593553991669e-08\\
152	9.39082776746297e-09\\
153	8.64456153556715e-09\\
154	8.24537678872895e-09\\
155	7.64461290678726e-09\\
156	7.25819048024976e-09\\
157	7.04396615469988e-09\\
158	5.76077869300876e-09\\
159	5.4492478607641e-09\\
160	4.93668779148583e-09\\
161	4.73186706497423e-09\\
162	4.32402425654449e-09\\
163	4.04939592213372e-09\\
164	3.47427691811793e-09\\
165	3.30615044627955e-09\\
166	3.13738185496227e-09\\
167	2.71623305515504e-09\\
168	2.49151910090005e-09\\
169	2.30282355758587e-09\\
170	2.22627969704577e-09\\
171	2.01995929981932e-09\\
172	1.90584378729489e-09\\
173	1.8316427362772e-09\\
174	1.73556069139816e-09\\
175	1.61514285870388e-09\\
176	1.46201878596763e-09\\
177	1.36378819156783e-09\\
178	1.12391714915196e-09\\
179	1.08734057133717e-09\\
180	1.04125872323272e-09\\
181	9.64150896110424e-10\\
182	9.24692219282499e-10\\
183	8.81086531918282e-10\\
184	8.6595650548855e-10\\
185	7.75028579786965e-10\\
186	7.44083470165965e-10\\
187	6.71684733818319e-10\\
188	6.35741763990864e-10\\
189	5.26422008557151e-10\\
190	5.06296769351082e-10\\
191	4.96797126074777e-10\\
192	4.41951752466271e-10\\
193	4.24848132555102e-10\\
194	4.0717835858913e-10\\
195	3.4038947710866e-10\\
196	3.29413948604166e-10\\
197	3.11099339801917e-10\\
198	2.77794010883945e-10\\
199	2.63881352775991e-10\\
200	2.37884277605307e-10\\
201	2.12347768159425e-10\\
202	2.08972081771851e-10\\
203	1.91223129415539e-10\\
204	1.65767770412299e-10\\
205	1.53519870633777e-10\\
206	1.45921822802098e-10\\
207	1.29665560611538e-10\\
208	1.13427841585409e-10\\
209	1.06567684535114e-10\\
210	9.71879636648279e-11\\
211	9.49702838161468e-11\\
212	8.6520101566562e-11\\
213	8.51480369293916e-11\\
214	7.31709161350848e-11\\
215	6.38204923717287e-11\\
216	5.89389768894157e-11\\
217	5.19373465082108e-11\\
218	4.73514256960897e-11\\
219	4.11263156052494e-11\\
220	3.63418447284147e-11\\
221	3.48075574905558e-11\\
222	3.2024521238853e-11\\
223	2.95460739087865e-11\\
224	2.82096464874581e-11\\
225	2.38240130575025e-11\\
226	2.1438960635798e-11\\
227	2.05966082586391e-11\\
228	1.81940662444953e-11\\
229	1.68507745280081e-11\\
230	1.5083185406259e-11\\
231	1.44260413856061e-11\\
232	1.32133724888749e-11\\
233	1.17554336429037e-11\\
234	1.11519091486648e-11\\
235	1.00532897950203e-11\\
236	9.03849628066142e-12\\
237	8.86818491181533e-12\\
238	7.45093068700747e-12\\
239	7.07802477728333e-12\\
240	5.87965480185692e-12\\
241	5.45008888148632e-12\\
242	5.16165003690894e-12\\
243	4.84413992536342e-12\\
244	4.13859133180068e-12\\
245	3.88664622661936e-12\\
246	3.66116464685625e-12\\
247	3.35452482634997e-12\\
248	2.89592598183787e-12\\
249	2.63404616593197e-12\\
250	2.51504604378191e-12\\
251	2.34061520668979e-12\\
252	2.09816645448142e-12\\
253	1.86299277683917e-12\\
254	1.70693773948319e-12\\
255	1.40477688871562e-12\\
256	1.15761369750131e-12\\
257	9.06469219026907e-13\\
258	8.37162866004864e-13\\
259	5.61791088032901e-13\\
260	4.13709200323524e-13\\
261	2.45614839318573e-13\\
};
\addlegendentry{$\beta\text{ = 0.200}$}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
1	664.772943353979\\
2	224.238410381949\\
3	17.5482299496081\\
4	5.30085658791122\\
5	1.93404376730307\\
6	1.11346507656669\\
7	0.384684871887881\\
8	0.363969642978898\\
9	0.217193928485921\\
10	0.151284861304916\\
11	0.104467924769036\\
12	0.0860865967102504\\
13	0.0739654504577843\\
14	0.0666329847675016\\
15	0.0475071350624723\\
16	0.0456086028788408\\
17	0.0385068987440365\\
18	0.0352919308331512\\
19	0.0339092567946581\\
20	0.0261918502426135\\
21	0.0248619334356494\\
22	0.0233103339517161\\
23	0.0199629142339774\\
24	0.0198578024453891\\
25	0.0176880612648352\\
26	0.0160725379402727\\
27	0.0144841734257176\\
28	0.0137689776480167\\
29	0.0118723585677903\\
30	0.0110915795816089\\
31	0.0097766592305756\\
32	0.00917033120816363\\
33	0.00877858006571765\\
34	0.00768797312155015\\
35	0.00722051209381845\\
36	0.00711905843881131\\
37	0.00599092173347133\\
38	0.00507986968878456\\
39	0.00430873992052022\\
40	0.004217139045921\\
41	0.00369061116975697\\
42	0.00362865950577392\\
43	0.00339758075410105\\
44	0.00274709090857934\\
45	0.00217167022946672\\
46	0.00209520407590389\\
47	0.00187250165493386\\
48	0.00165352479197146\\
49	0.00144865785478463\\
50	0.00112049666465767\\
51	0.000972238119160829\\
52	0.000770399668403651\\
53	0.000732585552199881\\
54	0.000648815212446486\\
55	0.000622547810654955\\
56	0.000494516001920559\\
57	0.000379548938747648\\
58	0.000336024929545825\\
59	0.000297546954953012\\
60	0.000258994360850502\\
61	0.000203037678458114\\
62	0.000199512343309027\\
63	0.000194344492408576\\
64	0.000170811061888972\\
65	0.000151147918572198\\
66	0.00013701376188491\\
67	0.000107353517285278\\
68	0.000101404565107367\\
69	8.08878735406107e-05\\
70	7.34292801864853e-05\\
71	6.67198610236373e-05\\
72	5.64911420351107e-05\\
73	4.87921946535063e-05\\
74	4.29730114893575e-05\\
75	4.12129872837675e-05\\
76	3.91090716318946e-05\\
77	3.39223007670716e-05\\
78	2.97402966453156e-05\\
79	2.71577488427676e-05\\
80	2.30653149640822e-05\\
81	1.97075846073619e-05\\
82	1.86928762261505e-05\\
83	1.82069662684623e-05\\
84	1.6690553872432e-05\\
85	1.462071191075e-05\\
86	1.20777339338075e-05\\
87	1.07424990025718e-05\\
88	1.04871242011783e-05\\
89	9.59631636537785e-06\\
90	9.1991483327845e-06\\
91	8.53892266611886e-06\\
92	7.48275057190573e-06\\
93	6.56319852140208e-06\\
94	6.2508351819853e-06\\
95	5.95898875057378e-06\\
96	5.2706602282362e-06\\
97	4.52066889641445e-06\\
98	3.84141443742345e-06\\
99	3.14119066464981e-06\\
100	2.62550305102318e-06\\
101	2.50388067284034e-06\\
102	2.36698701439793e-06\\
103	2.22476554977336e-06\\
104	2.16662702115508e-06\\
105	1.86329650420181e-06\\
106	1.60470971358931e-06\\
107	1.37759509564931e-06\\
108	1.1234752892719e-06\\
109	1.11423421129206e-06\\
110	9.33255502324601e-07\\
111	8.98946899715225e-07\\
112	7.44950047533756e-07\\
113	6.52970877352113e-07\\
114	5.53370517619697e-07\\
115	4.97559724387469e-07\\
116	4.54937924170287e-07\\
117	4.26680952992282e-07\\
118	3.45425958993462e-07\\
119	3.27043101902267e-07\\
120	2.76909482883803e-07\\
121	2.48843100750698e-07\\
122	2.10891775292805e-07\\
123	1.77097499236839e-07\\
124	1.74354742351871e-07\\
125	1.61372711051019e-07\\
126	1.41143993291666e-07\\
127	1.37603854468545e-07\\
128	1.15133360297241e-07\\
129	1.07080146310959e-07\\
130	9.04337236778585e-08\\
131	8.70762894506534e-08\\
132	7.56765180146893e-08\\
133	6.84630260842263e-08\\
134	6.13616247773446e-08\\
135	5.85374359415786e-08\\
136	5.18353147736361e-08\\
137	4.25602318010797e-08\\
138	3.55019201030386e-08\\
139	3.35073562958811e-08\\
140	2.96927055362706e-08\\
141	2.90449084757102e-08\\
142	2.59822643121404e-08\\
143	2.14206052911364e-08\\
144	2.01028932911006e-08\\
145	1.90011795482362e-08\\
146	1.73079924816016e-08\\
147	1.57824825284147e-08\\
148	1.33656396790868e-08\\
149	1.22369531457226e-08\\
150	1.17934844255343e-08\\
151	1.12913607836152e-08\\
152	9.38063012820917e-09\\
153	8.53575233041494e-09\\
154	8.25899750592092e-09\\
155	7.46743670941926e-09\\
156	7.160034220924e-09\\
157	6.98843600593647e-09\\
158	5.76584552044188e-09\\
159	5.36401970580625e-09\\
160	4.91968344427031e-09\\
161	4.73277495456358e-09\\
162	4.21629689510407e-09\\
163	3.96849831644199e-09\\
164	3.48235244844439e-09\\
165	3.28841125623297e-09\\
166	3.05540819322663e-09\\
167	2.71028090893182e-09\\
168	2.47197693061019e-09\\
169	2.29364591186028e-09\\
170	2.20152227671921e-09\\
171	2.00228749667042e-09\\
172	1.90194807471369e-09\\
173	1.81738648774192e-09\\
174	1.72732627008725e-09\\
175	1.61779821738864e-09\\
176	1.45020106120014e-09\\
177	1.35085660742146e-09\\
178	1.11445994670076e-09\\
179	1.08178990531495e-09\\
180	1.04140081068374e-09\\
181	9.59773574605743e-10\\
182	9.01315902322422e-10\\
183	8.82725869120662e-10\\
184	8.51339448018047e-10\\
185	7.72259763339829e-10\\
186	7.06015340707059e-10\\
187	6.45748274276812e-10\\
188	6.23828164739607e-10\\
189	5.25272580632016e-10\\
190	5.05909538439728e-10\\
191	4.88745586132774e-10\\
192	4.28490244345714e-10\\
193	4.19752882101338e-10\\
194	4.01087338626374e-10\\
195	3.39176354494793e-10\\
196	3.25953992557552e-10\\
197	3.11145714977472e-10\\
198	2.7805611031627e-10\\
199	2.62217882880759e-10\\
200	2.39426872228326e-10\\
201	2.11860577367624e-10\\
202	2.07787046784788e-10\\
203	1.93406974324286e-10\\
204	1.65143860152788e-10\\
205	1.52662728041589e-10\\
206	1.46292532827004e-10\\
207	1.27900319270928e-10\\
208	1.12229390430217e-10\\
209	1.02559697848081e-10\\
210	9.55612242229365e-11\\
211	9.47942268507704e-11\\
212	8.66553785102046e-11\\
213	8.39668758770923e-11\\
214	7.1495788077507e-11\\
215	6.12441536186339e-11\\
216	5.76885161982873e-11\\
217	5.19589837378992e-11\\
218	4.70226184400732e-11\\
219	3.91553978481213e-11\\
220	3.52575361295648e-11\\
221	3.4334962262203e-11\\
222	3.20014681024835e-11\\
223	2.92682421082372e-11\\
224	2.81235632975616e-11\\
225	2.33561948215609e-11\\
226	2.13253807514251e-11\\
227	2.06525237904907e-11\\
228	1.81816593983004e-11\\
229	1.64400842934841e-11\\
230	1.48849118152406e-11\\
231	1.42700053205975e-11\\
232	1.30619821689844e-11\\
233	1.16216559252438e-11\\
234	1.10466430744717e-11\\
235	1.00996373214757e-11\\
236	9.00527921548764e-12\\
237	8.60961788190482e-12\\
238	7.41664551742931e-12\\
239	7.00027074563402e-12\\
240	5.72710977590737e-12\\
241	5.46215997163556e-12\\
242	5.17506809506436e-12\\
243	4.67488382774027e-12\\
244	4.09324502765761e-12\\
245	3.81760913543928e-12\\
246	3.50303827904115e-12\\
247	3.1666462297583e-12\\
248	2.78075317231695e-12\\
249	2.57515540552772e-12\\
250	2.50646652602922e-12\\
251	2.29014564892389e-12\\
252	2.04615907431851e-12\\
253	1.80077595400022e-12\\
254	1.56702804412024e-12\\
255	1.18263766840504e-12\\
256	7.55908016116885e-13\\
257	4.56433659721474e-13\\
258	2.77336941791513e-13\\
259	8.76102560115823e-14\\
260	3.56931729173863e-14\\
261	2.59361047693258e-14\\
262	8.4940199624159e-15\\
};
\addlegendentry{$\beta\text{ = 0.205}$}

\addplot [color=mycolor5]
  table[row sep=crcr]{%
1	2104.31549618088\\
2	663.951710181192\\
3	19.218013802376\\
4	5.58297030579423\\
5	2.00271147879244\\
6	1.13984383805805\\
7	0.389755889533534\\
8	0.367638921777738\\
9	0.216986510273613\\
10	0.155107491576445\\
11	0.105094817364439\\
12	0.0866212029211702\\
13	0.0731931573049982\\
14	0.0673180586447634\\
15	0.0475183061162786\\
16	0.0459625003951128\\
17	0.0383674461169537\\
18	0.0354402738762947\\
19	0.0343786114446943\\
20	0.0261995909794499\\
21	0.0247079421143248\\
22	0.0235307636153307\\
23	0.0203173200197981\\
24	0.0199536394536212\\
25	0.0174684345582291\\
26	0.0160891619667041\\
27	0.0144701790973254\\
28	0.0137531833842799\\
29	0.0118826768662809\\
30	0.0111727128144728\\
31	0.00980646219361234\\
32	0.00918066388321694\\
33	0.00878164667228675\\
34	0.00775326306739494\\
35	0.00723188069279528\\
36	0.00716473296700834\\
37	0.00599805973608746\\
38	0.00509187732313911\\
39	0.00431877481828318\\
40	0.00416586709119757\\
41	0.00368956662651911\\
42	0.00363287384124342\\
43	0.00333484398595695\\
44	0.00276780560714834\\
45	0.00216609904740389\\
46	0.00209745829479382\\
47	0.00187947331627836\\
48	0.00164990938120203\\
49	0.00144722918700804\\
50	0.00112519711903377\\
51	0.000963534772022947\\
52	0.000757133925390009\\
53	0.000730433057671116\\
54	0.000652847220124995\\
55	0.000621842492202463\\
56	0.000490362617320342\\
57	0.000380564568870348\\
58	0.000338397974776872\\
59	0.000296785507714836\\
60	0.000255255855345921\\
61	0.000200578080992255\\
62	0.000197378652609921\\
63	0.00019431016726936\\
64	0.000171617633531983\\
65	0.000150962813684918\\
66	0.000136931800164893\\
67	0.000107248878601048\\
68	0.000101019299243821\\
69	8.04173714035741e-05\\
70	7.34047928479416e-05\\
71	6.6790791326996e-05\\
72	5.6159482874752e-05\\
73	4.80805315298662e-05\\
74	4.16721297948211e-05\\
75	4.04575821670668e-05\\
76	3.9048305635968e-05\\
77	3.38645426065654e-05\\
78	2.97242422617931e-05\\
79	2.6872711440563e-05\\
80	2.30604950658609e-05\\
81	1.98711788476724e-05\\
82	1.86896889457208e-05\\
83	1.81643031431493e-05\\
84	1.67032930706362e-05\\
85	1.4677304570977e-05\\
86	1.20477160033236e-05\\
87	1.05714799903248e-05\\
88	1.02169431390502e-05\\
89	9.34292650743882e-06\\
90	9.14593281015278e-06\\
91	8.51212892592858e-06\\
92	7.45754060383731e-06\\
93	6.51884463991202e-06\\
94	6.17102171907024e-06\\
95	5.95432819504521e-06\\
96	5.32567474111691e-06\\
97	4.53355032789009e-06\\
98	3.82611622784166e-06\\
99	3.13413261319861e-06\\
100	2.6196215713111e-06\\
101	2.49881948270911e-06\\
102	2.30021395436753e-06\\
103	2.21330627958362e-06\\
104	2.15245756191677e-06\\
105	1.86382785375631e-06\\
106	1.59075381656265e-06\\
107	1.32405300800402e-06\\
108	1.12450111503474e-06\\
109	1.10600298488995e-06\\
110	9.26322844726071e-07\\
111	8.87955998489388e-07\\
112	7.31878590791973e-07\\
113	6.51892724918102e-07\\
114	5.55532049831776e-07\\
115	4.95172554169707e-07\\
116	4.43477966474238e-07\\
117	4.23159986525456e-07\\
118	3.41985485130753e-07\\
119	3.2150069900628e-07\\
120	2.7094791061179e-07\\
121	2.49940013935748e-07\\
122	2.05713651482887e-07\\
123	1.76613642371427e-07\\
124	1.74266669886252e-07\\
125	1.60937869541875e-07\\
126	1.38645268674024e-07\\
127	1.35669376838654e-07\\
128	1.14561812049278e-07\\
129	1.06072878012223e-07\\
130	8.97647474910745e-08\\
131	8.67674976409349e-08\\
132	7.44098002579022e-08\\
133	6.81323239888707e-08\\
134	5.96067571147262e-08\\
135	5.72675691140029e-08\\
136	5.11360099540907e-08\\
137	4.24194354332231e-08\\
138	3.53772241361871e-08\\
139	3.27325135666006e-08\\
140	2.91172763404652e-08\\
141	2.8322147857681e-08\\
142	2.60228851429221e-08\\
143	2.09375533654408e-08\\
144	2.00964378827044e-08\\
145	1.88654835945697e-08\\
146	1.73881754198148e-08\\
147	1.56706490732333e-08\\
148	1.33341449101636e-08\\
149	1.21689039754571e-08\\
150	1.15171386000696e-08\\
151	1.11847676560246e-08\\
152	9.38090807947786e-09\\
153	8.47149574958358e-09\\
154	8.2585970005156e-09\\
155	7.34178355554503e-09\\
156	7.06419175361211e-09\\
157	6.85509220613201e-09\\
158	5.77146717446177e-09\\
159	5.27492322031375e-09\\
160	4.91016303617661e-09\\
161	4.72096400155512e-09\\
162	4.13840269991812e-09\\
163	3.83090016823926e-09\\
164	3.49092917001064e-09\\
165	3.27004755248265e-09\\
166	2.96170470901384e-09\\
167	2.70421255493415e-09\\
168	2.45997400272481e-09\\
169	2.28147977114434e-09\\
170	2.17184057624844e-09\\
171	1.97700851137225e-09\\
172	1.89664597833362e-09\\
173	1.79258595240854e-09\\
174	1.71869238750487e-09\\
175	1.62076701845946e-09\\
176	1.43629883413357e-09\\
177	1.33633888254326e-09\\
178	1.10656538746706e-09\\
179	1.07286769134995e-09\\
180	1.0405619269515e-09\\
181	9.55354898046248e-10\\
182	8.90261245937704e-10\\
183	8.84108498963598e-10\\
184	8.32932051797678e-10\\
185	7.69633588545041e-10\\
186	6.74764628801666e-10\\
187	6.15989616624231e-10\\
188	6.02762304517409e-10\\
189	5.23814805371998e-10\\
190	5.05246976629586e-10\\
191	4.78853605631394e-10\\
192	4.22894411230475e-10\\
193	4.1586015652742e-10\\
194	3.83103965391276e-10\\
195	3.37781174220459e-10\\
196	3.22985232117285e-10\\
197	3.09713017018655e-10\\
198	2.78128726098927e-10\\
199	2.60432121895278e-10\\
200	2.41088916988748e-10\\
201	2.12089220156104e-10\\
202	2.05817317246876e-10\\
203	1.95698564741223e-10\\
204	1.64670571291462e-10\\
205	1.51641755684573e-10\\
206	1.4667957873964e-10\\
207	1.25910659571248e-10\\
208	1.11311588036026e-10\\
209	9.95095775740996e-11\\
210	9.49519495223898e-11\\
211	9.3816964124235e-11\\
212	8.6999246358426e-11\\
213	8.27696378304026e-11\\
214	7.03125442992734e-11\\
215	5.96970882393884e-11\\
216	5.4827625267854e-11\\
217	5.21897655886644e-11\\
218	4.67975746463571e-11\\
219	3.78722572320069e-11\\
220	3.49178846807843e-11\\
221	3.33638047305705e-11\\
222	3.16433188429054e-11\\
223	2.90752767838532e-11\\
224	2.75877145427913e-11\\
225	2.26898623884434e-11\\
226	2.1280889602412e-11\\
227	2.08004096290129e-11\\
228	1.83080362600902e-11\\
229	1.60774280799918e-11\\
230	1.48285635018247e-11\\
231	1.41718720778958e-11\\
232	1.29000822852214e-11\\
233	1.16640071626403e-11\\
234	1.09449266536846e-11\\
235	1.01964133070362e-11\\
236	9.08872984512698e-12\\
237	8.52354248154859e-12\\
238	7.43684017163506e-12\\
239	6.89673231963197e-12\\
240	5.68488789004956e-12\\
241	5.46232114977044e-12\\
242	5.24108361465357e-12\\
243	4.60728476397871e-12\\
244	4.09984875808377e-12\\
245	3.82686897296405e-12\\
246	3.44993137823996e-12\\
247	3.00053010374401e-12\\
248	2.73215911905703e-12\\
249	2.54698222103123e-12\\
250	2.52051101166803e-12\\
251	2.2253124317129e-12\\
252	2.13706606900785e-12\\
253	1.76120866957297e-12\\
254	1.60624405773588e-12\\
255	1.21378584349975e-12\\
256	9.61341683741218e-13\\
257	7.71922964854008e-13\\
258	6.76055577780002e-13\\
259	5.47256214553122e-13\\
260	5.18298455779259e-13\\
261	4.6239800559946e-13\\
262	3.40769728962293e-13\\
263	2.80434705425684e-13\\
264	2.66740929922218e-13\\
265	2.20355592766798e-13\\
266	1.88405477665412e-13\\
267	1.75202397506612e-13\\
268	1.56535510374519e-13\\
269	1.37397513744164e-13\\
270	1.29575135875598e-13\\
271	1.19055186656955e-13\\
272	9.80445284270771e-14\\
273	8.26001349242792e-14\\
274	8.09148322426737e-14\\
275	7.67295331330478e-14\\
276	7.02582579699673e-14\\
277	5.17703840772664e-14\\
278	4.23429954057187e-14\\
279	3.99879059657305e-14\\
280	3.79059724213198e-14\\
281	2.36401202185806e-14\\
282	2.00136149677826e-14\\
283	1.99916953318424e-14\\
284	1.55634313232743e-14\\
285	1.31650811456392e-14\\
286	1.0928140102911e-14\\
287	9.08257618676122e-15\\
288	6.55391916368383e-15\\
289	5.17503576761351e-15\\
290	4.62532360868787e-15\\
291	3.50740658320768e-15\\
292	2.54183058997303e-15\\
293	1.85897326299916e-15\\
294	1.30424607482943e-15\\
295	1.12870101817917e-15\\
296	1.03412070951125e-15\\
297	4.92376696006519e-16\\
298	3.68477102787475e-16\\
299	3.28279474214796e-16\\
300	1.22434586417078e-16\\
};
\addlegendentry{$\beta\text{ = 0.210}$}

\addplot [color=mycolor6]
  table[row sep=crcr]{%
1	2421.04345375479\\
2	701.487437040409\\
3	21.2071213923647\\
4	5.88144401539177\\
5	2.07194730887226\\
6	1.1635136896453\\
7	0.395575744379085\\
8	0.370185814522488\\
9	0.216879756895414\\
10	0.159233981211476\\
11	0.105813042299671\\
12	0.0871600096609253\\
13	0.0723475620673699\\
14	0.0680293906823406\\
15	0.0475980486209279\\
16	0.0462713262857436\\
17	0.0381998588808117\\
18	0.0356409473346962\\
19	0.0347407574958791\\
20	0.026236881228273\\
21	0.0246711545980311\\
22	0.0238906799398871\\
23	0.0208485551252777\\
24	0.0199537610963265\\
25	0.0172202891406859\\
26	0.0161029791517321\\
27	0.0144320830884356\\
28	0.0137107614169087\\
29	0.0118961574837431\\
30	0.0112614537593672\\
31	0.00983559547721936\\
32	0.00919034522886565\\
33	0.00878516796494274\\
34	0.00783770227753699\\
35	0.00725579672841845\\
36	0.00719167090084064\\
37	0.00600712877251534\\
38	0.00510421795775121\\
39	0.00433305159846425\\
40	0.00410865391123223\\
41	0.00368707818840029\\
42	0.00363150187105884\\
43	0.00326695118753389\\
44	0.00279177622671069\\
45	0.0021618125993024\\
46	0.00209833533859332\\
47	0.00188656964852656\\
48	0.00164889996392802\\
49	0.00144514076798738\\
50	0.00113122284642038\\
51	0.000955965611743183\\
52	0.000741615364021158\\
53	0.000726387020123391\\
54	0.000656971723036261\\
55	0.000620915717844095\\
56	0.000486263062510359\\
57	0.00038074287280639\\
58	0.000340910357618912\\
59	0.000296190145497509\\
60	0.000251958008579637\\
61	0.000201277138713718\\
62	0.000194651480225596\\
63	0.000190711528505684\\
64	0.000172543866973881\\
65	0.000150844603784664\\
66	0.000136772435613307\\
67	0.000107133980465031\\
68	0.000100498869878504\\
69	7.98194733262583e-05\\
70	7.3331911636006e-05\\
71	6.68269999467473e-05\\
72	5.5866289128524e-05\\
73	4.74984652518358e-05\\
74	4.08239802101521e-05\\
75	3.96434205814458e-05\\
76	3.83470015599634e-05\\
77	3.37299202973775e-05\\
78	2.9715377155267e-05\\
79	2.65197580526327e-05\\
80	2.30546600559118e-05\\
81	2.00678334729471e-05\\
82	1.86896164481236e-05\\
83	1.81152244249304e-05\\
84	1.66816636220856e-05\\
85	1.47394639769677e-05\\
86	1.20309748795751e-05\\
87	1.04311096915679e-05\\
88	1.00109443119572e-05\\
89	9.13223485885884e-06\\
90	8.97435018870928e-06\\
91	8.42197620685812e-06\\
92	7.41979930515424e-06\\
93	6.49921598619109e-06\\
94	6.07558716953262e-06\\
95	5.91962468499365e-06\\
96	5.37797446818654e-06\\
97	4.54527551416631e-06\\
98	3.80770043092844e-06\\
99	3.12714234823878e-06\\
100	2.61470388938805e-06\\
101	2.49430359715116e-06\\
102	2.2364093055707e-06\\
103	2.19888004216512e-06\\
104	2.13603500309226e-06\\
105	1.86725313692919e-06\\
106	1.5791522602274e-06\\
107	1.26859737763285e-06\\
108	1.12492866419477e-06\\
109	1.09229904774653e-06\\
110	9.1962485308113e-07\\
111	8.74922633932348e-07\\
112	7.14704801730657e-07\\
113	6.51051958202581e-07\\
114	5.57856399359398e-07\\
115	4.93025138489223e-07\\
116	4.3106050643521e-07\\
117	4.19522964161849e-07\\
118	3.3901349482581e-07\\
119	3.15648099617783e-07\\
120	2.65009078315125e-07\\
121	2.50544429824448e-07\\
122	1.99709700689918e-07\\
123	1.76153748862239e-07\\
124	1.7402222606696e-07\\
125	1.60094173408478e-07\\
126	1.3586832096499e-07\\
127	1.33212181272234e-07\\
128	1.13861725175058e-07\\
129	1.05001795395135e-07\\
130	8.90914381139344e-08\\
131	8.61767112540385e-08\\
132	7.36521729002315e-08\\
133	6.78049698448016e-08\\
134	5.83024835631733e-08\\
135	5.55775903435782e-08\\
136	5.0068818186122e-08\\
137	4.22802967398544e-08\\
138	3.52066948066529e-08\\
139	3.20319772152999e-08\\
140	2.89636765615615e-08\\
141	2.69168552361715e-08\\
142	2.60627439710161e-08\\
143	2.03819402098553e-08\\
144	2.00408596610701e-08\\
145	1.86938222111665e-08\\
146	1.74730234258759e-08\\
147	1.55264325572808e-08\\
148	1.32959843478822e-08\\
149	1.21167592838714e-08\\
150	1.12878653200178e-08\\
151	1.10095667761651e-08\\
152	9.3872399823516e-09\\
153	8.45479216789854e-09\\
154	8.2356829877423e-09\\
155	7.29926451753073e-09\\
156	6.92783105678747e-09\\
157	6.66790452010978e-09\\
158	5.77660009019665e-09\\
159	5.18893541387939e-09\\
160	4.91574850464177e-09\\
161	4.68788995592084e-09\\
162	4.06309366573162e-09\\
163	3.66670485184735e-09\\
164	3.49273819048131e-09\\
165	3.24978986549426e-09\\
166	2.85583288242259e-09\\
167	2.69646243471839e-09\\
168	2.45466841476041e-09\\
169	2.26598102571668e-09\\
170	2.14182744168265e-09\\
171	1.94076109342611e-09\\
172	1.88802869383703e-09\\
173	1.75388683618716e-09\\
174	1.70911278823197e-09\\
175	1.62385346730139e-09\\
176	1.41736858711076e-09\\
177	1.31924418366101e-09\\
178	1.09932851431899e-09\\
179	1.06225679740628e-09\\
180	1.03395294221215e-09\\
181	9.50655084850554e-10\\
182	8.86772394761265e-10\\
183	8.81353532698359e-10\\
184	8.15090881965041e-10\\
185	7.6676783814806e-10\\
186	6.52562593461441e-10\\
187	5.91628454621861e-10\\
188	5.67073061715741e-10\\
189	5.21674265246907e-10\\
190	5.03693261127751e-10\\
191	4.67143745551776e-10\\
192	4.17532001711481e-10\\
193	4.13600565083125e-10\\
194	3.5957681502673e-10\\
195	3.35995109326117e-10\\
196	3.21246398650151e-10\\
197	3.05116831091266e-10\\
198	2.77444281481998e-10\\
199	2.5819946803756e-10\\
200	2.4276174153371e-10\\
201	2.12299721551272e-10\\
202	2.0238543700567e-10\\
203	1.97636444373344e-10\\
204	1.64289698881178e-10\\
205	1.50191726362616e-10\\
206	1.46679343028171e-10\\
207	1.23545315994058e-10\\
208	1.10355643831338e-10\\
209	9.72665291592309e-11\\
210	9.42555058431704e-11\\
211	9.20530461694553e-11\\
212	8.72484575263519e-11\\
213	8.10618417167567e-11\\
214	6.92765183785059e-11\\
215	5.88430075109672e-11\\
216	5.23070806044028e-11\\
217	5.12486373216327e-11\\
218	4.59357492462581e-11\\
219	3.69401382846687e-11\\
220	3.44568301466901e-11\\
221	3.28403345812602e-11\\
222	3.09640854251918e-11\\
223	2.9075718829675e-11\\
224	2.58687727071992e-11\\
225	2.17226684555807e-11\\
226	2.10087476864786e-11\\
227	2.07748741472473e-11\\
228	1.83262903435576e-11\\
229	1.56234309583356e-11\\
230	1.47636632379489e-11\\
231	1.40104343268253e-11\\
232	1.27012762237431e-11\\
233	1.15740158121656e-11\\
234	1.06730315198204e-11\\
235	1.02597521528312e-11\\
236	9.09452713643114e-12\\
237	8.37638976171592e-12\\
238	7.45159663577146e-12\\
239	6.81231192642399e-12\\
240	5.6872694049425e-12\\
241	5.38598108418476e-12\\
242	5.16360809627367e-12\\
243	4.53635603816159e-12\\
244	4.04287573942314e-12\\
245	3.76667010993761e-12\\
246	3.36046793092045e-12\\
247	2.85046361372716e-12\\
248	2.65460662786359e-12\\
249	2.54366421678577e-12\\
250	2.36792416606072e-12\\
251	2.10471043183699e-12\\
252	2.0293772293107e-12\\
253	1.79982582017953e-12\\
254	1.38787067581541e-12\\
255	1.22225422150738e-12\\
256	1.02132357883846e-12\\
257	7.86305278978454e-13\\
258	5.96078466255715e-13\\
259	4.84670802286915e-13\\
260	4.49875188411335e-13\\
261	4.0324264717868e-13\\
262	3.51435231678813e-13\\
263	3.20342446944377e-13\\
264	2.76393635856908e-13\\
265	2.32388795153346e-13\\
266	2.11545500492796e-13\\
267	1.68569154984763e-13\\
268	1.50144799758135e-13\\
269	1.38181518686328e-13\\
270	9.68186778621002e-14\\
271	8.7981257558321e-14\\
272	8.55284638447815e-14\\
273	7.9810065590567e-14\\
274	6.054553442345e-14\\
275	4.44663911078609e-14\\
276	3.88427410796743e-14\\
277	3.37545833075667e-14\\
278	2.81398908325675e-14\\
279	2.66971357844345e-14\\
280	2.189130929099e-14\\
281	1.65851158708068e-14\\
282	1.58283505541749e-14\\
283	1.33453634296339e-14\\
284	1.00309703013557e-14\\
285	7.67529937953431e-15\\
286	6.36165713409551e-15\\
287	5.05373882618993e-15\\
288	4.16087210261052e-15\\
289	2.7574741659716e-15\\
290	1.32595431518748e-15\\
291	1.25999016011763e-15\\
292	9.33582324546064e-16\\
293	5.993442751625e-16\\
294	4.8492431002441e-16\\
295	4.16866815244748e-16\\
296	1.64045365900224e-16\\
297	1.01890692278743e-17\\
};
\addlegendentry{$\beta\text{ = 0.215}$}

\addplot [color=mycolor7]
  table[row sep=crcr]{%
1	898.4905143654\\
2	230.924564604413\\
3	23.5581695748198\\
4	6.17635991121785\\
5	2.133638143377\\
6	1.18352126049284\\
7	0.401792110582315\\
8	0.371389355262648\\
9	0.216790064378856\\
10	0.163690417177986\\
11	0.106608377513839\\
12	0.0877201406504816\\
13	0.0713947283396104\\
14	0.0687482443177206\\
15	0.0477510157636851\\
16	0.0465145367835347\\
17	0.0379980133655951\\
18	0.0359248247252167\\
19	0.0349646348531996\\
20	0.026399053907931\\
21	0.0252942020236274\\
22	0.0240538666920114\\
23	0.0213527918768709\\
24	0.0199556496493928\\
25	0.0169562771654998\\
26	0.0161153132638759\\
27	0.014371729532318\\
28	0.013614335886746\\
29	0.0119146515944932\\
30	0.0113589062822629\\
31	0.0098630224270656\\
32	0.0091997920846101\\
33	0.00878929467019661\\
34	0.00793786878086937\\
35	0.00728395030064854\\
36	0.00720437896044969\\
37	0.00601834002981238\\
38	0.00511668643781537\\
39	0.00435565306860761\\
40	0.004046956751666\\
41	0.00368412301855276\\
42	0.003614430619883\\
43	0.00319272651014128\\
44	0.00282539931060818\\
45	0.00216142789019993\\
46	0.00209542842680299\\
47	0.00189364001050167\\
48	0.0016513150509018\\
49	0.00144062940504804\\
50	0.00113964412965807\\
51	0.000949626893850858\\
52	0.000732650663285056\\
53	0.00071148699876033\\
54	0.000660573445443154\\
55	0.000619682552523663\\
56	0.000482341059432109\\
57	0.000379222915661219\\
58	0.000343513805815464\\
59	0.000295659443612922\\
60	0.000249172866193943\\
61	0.000202319757061262\\
62	0.000194727471577706\\
63	0.00018316222141991\\
64	0.00017353627359339\\
65	0.000150776366429703\\
66	0.000136467378029598\\
67	0.00010699547215197\\
68	9.98204626385745e-05\\
69	7.90314818487548e-05\\
70	7.3128328646216e-05\\
71	6.67800613809121e-05\\
72	5.55979537899733e-05\\
73	4.70155646954995e-05\\
74	4.01217194645293e-05\\
75	3.94787904192513e-05\\
76	3.67678022195325e-05\\
77	3.33591754432204e-05\\
78	2.97177003121469e-05\\
79	2.60540816644378e-05\\
80	2.30501259666718e-05\\
81	2.03005266756943e-05\\
82	1.86831807100111e-05\\
83	1.8066941791261e-05\\
84	1.66055688332948e-05\\
85	1.48103367054737e-05\\
86	1.20229337093203e-05\\
87	1.03217078052098e-05\\
88	9.84960908927797e-06\\
89	9.01731000560566e-06\\
90	8.7820717694987e-06\\
91	8.15227973610889e-06\\
92	7.35683900673287e-06\\
93	6.49578886720521e-06\\
94	6.02132909179624e-06\\
95	5.79677488512218e-06\\
96	5.41832726775525e-06\\
97	4.5549860460361e-06\\
98	3.78170109525215e-06\\
99	3.11940346145951e-06\\
100	2.61029720910831e-06\\
101	2.48978662438081e-06\\
102	2.19003834102153e-06\\
103	2.16663227569141e-06\\
104	2.114873015338e-06\\
105	1.87395262947999e-06\\
106	1.56689037282059e-06\\
107	1.22533255916834e-06\\
108	1.12432095504773e-06\\
109	1.06542593470095e-06\\
110	9.10334388323932e-07\\
111	8.60340875172918e-07\\
112	6.92471363971745e-07\\
113	6.48956435226406e-07\\
114	5.60034290806135e-07\\
115	4.91127636318379e-07\\
116	4.1868479219053e-07\\
117	4.13727769263088e-07\\
118	3.36702234565753e-07\\
119	3.09509683694626e-07\\
120	2.60324362839047e-07\\
121	2.49445546620681e-07\\
122	1.9337250478891e-07\\
123	1.7576156525259e-07\\
124	1.73300002600813e-07\\
125	1.58426186313469e-07\\
126	1.32857854334938e-07\\
127	1.29906580773332e-07\\
128	1.1288662577118e-07\\
129	1.03857523808092e-07\\
130	8.85112021710637e-08\\
131	8.49387004607093e-08\\
132	7.3223546482066e-08\\
133	6.74392303115954e-08\\
134	5.7453576465885e-08\\
135	5.38481281997529e-08\\
136	4.84983324165007e-08\\
137	4.21314967073093e-08\\
138	3.4969150588606e-08\\
139	3.14004638245017e-08\\
140	2.8537118316937e-08\\
141	2.60995786332071e-08\\
142	2.54690293637193e-08\\
143	2.00165948378304e-08\\
144	1.96540352319594e-08\\
145	1.84675197094751e-08\\
146	1.75363167273442e-08\\
147	1.53253966720893e-08\\
148	1.32456085432646e-08\\
149	1.20768207617547e-08\\
150	1.11055855859613e-08\\
151	1.07411079041008e-08\\
152	9.39351701279739e-09\\
153	8.47306187921258e-09\\
154	8.19010611586041e-09\\
155	7.31130202459726e-09\\
156	6.76104597761552e-09\\
157	6.45492616377305e-09\\
158	5.7783101862996e-09\\
159	5.11341936403871e-09\\
160	4.93948607945569e-09\\
161	4.63848622592319e-09\\
162	3.95715296614231e-09\\
163	3.55387664507436e-09\\
164	3.42940159289837e-09\\
165	3.22588466519398e-09\\
166	2.74441741758235e-09\\
167	2.67854896493902e-09\\
168	2.4521333947227e-09\\
169	2.24659832749372e-09\\
170	2.1151495249691e-09\\
171	1.90137679430567e-09\\
172	1.86305224698594e-09\\
173	1.70206922963554e-09\\
174	1.69639244028571e-09\\
175	1.62696307951511e-09\\
176	1.38921241874724e-09\\
177	1.29836309754499e-09\\
178	1.09261261365906e-09\\
179	1.0557114524435e-09\\
180	1.00866532032227e-09\\
181	9.44985981047166e-10\\
182	8.85124235912221e-10\\
183	8.75524374917824e-10\\
184	7.98210066115559e-10\\
185	7.62978957953627e-10\\
186	6.36714824411063e-10\\
187	5.67366256914422e-10\\
188	5.33713264193643e-10\\
189	5.15881130955649e-10\\
190	4.99381709700685e-10\\
191	4.54606837785568e-10\\
192	4.15531497208362e-10\\
193	4.03166218512003e-10\\
194	3.37875548461554e-10\\
195	3.32607276313749e-10\\
196	3.19836531325539e-10\\
197	2.97195573651119e-10\\
198	2.74527406898144e-10\\
199	2.55720892175259e-10\\
200	2.44254909536202e-10\\
201	2.1190905559808e-10\\
202	1.99650269844388e-10\\
203	1.95865588511073e-10\\
204	1.64090642700187e-10\\
205	1.49105522921951e-10\\
206	1.45153090780776e-10\\
207	1.20671264146951e-10\\
208	1.09306718797337e-10\\
209	9.60698763174798e-11\\
210	9.24477138298129e-11\\
211	8.99411686910659e-11\\
212	8.75119079446709e-11\\
213	7.88762099010813e-11\\
214	6.82301082555089e-11\\
215	5.79390980410003e-11\\
216	5.22497631204311e-11\\
217	4.90553655931789e-11\\
218	4.36284366729145e-11\\
219	3.63403962543932e-11\\
220	3.3754329056973e-11\\
221	3.2190115419741e-11\\
222	3.02600005528264e-11\\
223	2.90651128745079e-11\\
224	2.35750146509682e-11\\
225	2.11795848054543e-11\\
226	2.03803078863169e-11\\
227	1.9815442022092e-11\\
228	1.81375653230338e-11\\
229	1.50927821515831e-11\\
230	1.46482538951412e-11\\
231	1.37508312476718e-11\\
232	1.2439553766553e-11\\
233	1.14282683170648e-11\\
234	1.04086126118596e-11\\
235	1.01513408720978e-11\\
236	8.99765982434981e-12\\
237	8.15078989202565e-12\\
238	7.4025363516084e-12\\
239	6.71109007724852e-12\\
240	5.69575792764232e-12\\
241	5.34669508059229e-12\\
242	4.86972338327204e-12\\
243	4.29587829496695e-12\\
244	3.85136246683969e-12\\
245	3.59232352730262e-12\\
246	3.16314455035685e-12\\
247	2.63983603321384e-12\\
248	2.55948271683952e-12\\
249	2.41972290687779e-12\\
250	2.12071058053491e-12\\
251	1.95820192658611e-12\\
252	1.87800458604054e-12\\
253	1.74851386817581e-12\\
254	7.73391342443767e-13\\
255	3.66528363434745e-13\\
256	2.52548686062207e-13\\
257	5.42264093101778e-14\\
258	4.65214149609859e-14\\
259	8.22004610258633e-15\\
};
\addlegendentry{$\beta\text{ = 0.220}$}

\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
1	9.1614450944855\\
2	5.50287401935065\\
3	2.09026705267428\\
4	1.65993730054446\\
5	1.29729261231392\\
6	0.614900651404695\\
7	0.306319753908099\\
8	0.236029474391494\\
9	0.147698797262178\\
10	0.0956565502457694\\
11	0.0908068137832051\\
12	0.0773316297632124\\
13	0.0642966217044519\\
14	0.0592474477011133\\
15	0.0521974389892087\\
16	0.0434297442998609\\
17	0.0390392531049423\\
18	0.0380401727698521\\
19	0.031694763881833\\
20	0.0289116813323333\\
21	0.0251026829685577\\
22	0.0215667583912992\\
23	0.0197960443187792\\
24	0.0187381725454914\\
25	0.0173880816909252\\
26	0.0149409588806493\\
27	0.0137824587108411\\
28	0.0133245687192852\\
29	0.0116722221831296\\
30	0.0105065610377\\
31	0.00934359299066988\\
32	0.00922978793852515\\
33	0.00855039009399037\\
34	0.00751692264136981\\
35	0.0073081964255512\\
36	0.0059382155517739\\
37	0.00572128101703858\\
38	0.00442024832068921\\
39	0.00439759686762212\\
40	0.00390145013857886\\
41	0.00354887174413262\\
42	0.00337607794603584\\
43	0.00296185248587053\\
44	0.00228052341250493\\
45	0.00198905506200323\\
46	0.00194176286185316\\
47	0.0017740016146862\\
48	0.00157624616530197\\
49	0.00111282771396539\\
50	0.00102708616646354\\
51	0.0009784522853753\\
52	0.000813537742118988\\
53	0.000700163076938926\\
54	0.000635895488876019\\
55	0.000464650630499349\\
56	0.000444155461206343\\
57	0.00035551327576692\\
58	0.000340229245929804\\
59	0.000315895653781344\\
60	0.000221115060770927\\
61	0.000199150460461571\\
62	0.000188439981738126\\
63	0.000183769813509104\\
64	0.000154369491531733\\
65	0.000143431513235028\\
66	0.00012592546867891\\
67	0.000108167334803383\\
68	0.000104240655728693\\
69	8.89495419747492e-05\\
70	7.95773223287967e-05\\
71	7.20234680595282e-05\\
72	6.55448265323507e-05\\
73	5.56266471982255e-05\\
74	4.97865593342259e-05\\
75	4.258738472086e-05\\
76	3.84909355936987e-05\\
77	3.69476255513275e-05\\
78	3.13239185583806e-05\\
79	2.76157014917712e-05\\
80	2.54654618360448e-05\\
81	2.25979004262928e-05\\
82	2.07302023618647e-05\\
83	1.75832358921435e-05\\
84	1.69908263701571e-05\\
85	1.48445225347735e-05\\
86	1.27568270730659e-05\\
87	1.19525197975671e-05\\
88	1.15310719041104e-05\\
89	1.05191090079819e-05\\
90	9.56838376675691e-06\\
91	8.79339157371125e-06\\
92	8.33680985441874e-06\\
93	7.70616933729475e-06\\
94	6.69987998265848e-06\\
95	5.87971568659743e-06\\
96	5.77912448810922e-06\\
97	5.17216353403808e-06\\
98	4.32429915465632e-06\\
99	4.10559998958884e-06\\
100	3.52028542393743e-06\\
101	3.18965518701804e-06\\
102	2.78557037534609e-06\\
103	2.51120932602217e-06\\
104	2.25786390372161e-06\\
105	2.05544807182332e-06\\
106	1.87113587610915e-06\\
107	1.76966733115859e-06\\
108	1.68453630530588e-06\\
109	1.1936789443886e-06\\
110	1.09294961490664e-06\\
111	9.98555714117599e-07\\
112	9.04575694152077e-07\\
113	8.77317582717767e-07\\
114	8.35981091108081e-07\\
115	7.2276227781488e-07\\
116	6.16507357498966e-07\\
117	5.18079781174321e-07\\
118	4.56670129147979e-07\\
119	4.03969766138208e-07\\
120	3.9830180881709e-07\\
121	3.32141867693293e-07\\
122	2.66590728183503e-07\\
123	2.37677105159798e-07\\
124	2.22340008191011e-07\\
125	1.95152462947093e-07\\
126	1.82482173484528e-07\\
127	1.80463367316102e-07\\
128	1.59950829699152e-07\\
129	1.34907004405208e-07\\
130	1.29452918151814e-07\\
131	1.23552730215453e-07\\
132	1.0992548540154e-07\\
133	1.01810378609823e-07\\
134	8.38739495459042e-08\\
135	6.75410289059023e-08\\
136	6.6666277113061e-08\\
137	6.15991836660421e-08\\
138	5.33155535044418e-08\\
139	4.6993268584316e-08\\
140	4.3578893386033e-08\\
141	3.88646664042726e-08\\
142	3.39101702299749e-08\\
143	3.24326466812022e-08\\
144	2.83796102664741e-08\\
145	2.71716688959995e-08\\
146	2.44583946789169e-08\\
147	2.1902841877006e-08\\
148	1.97574538505335e-08\\
149	1.76686008220648e-08\\
150	1.60970490232581e-08\\
151	1.53616842089841e-08\\
152	1.36702212601378e-08\\
153	1.26224272005055e-08\\
154	1.07520689111393e-08\\
155	1.03669081442729e-08\\
156	9.08915742847951e-09\\
157	8.53335700227211e-09\\
158	7.96760003987855e-09\\
159	7.07642037072882e-09\\
160	6.47496563011811e-09\\
161	5.56594316172981e-09\\
162	5.15664316223963e-09\\
163	4.99212034064379e-09\\
164	4.60918981763562e-09\\
165	4.57723523938661e-09\\
166	4.2930053317088e-09\\
167	3.79945407840769e-09\\
168	3.60231921743768e-09\\
169	3.35966956256086e-09\\
170	3.21320748646597e-09\\
171	2.92384102881793e-09\\
172	2.67022209499207e-09\\
173	2.32579748837493e-09\\
174	2.17791999271416e-09\\
175	1.9971104625863e-09\\
176	1.79703981822562e-09\\
177	1.72090144495004e-09\\
178	1.69425667986613e-09\\
179	1.50255380754813e-09\\
180	1.42767134272044e-09\\
181	1.38999510600413e-09\\
182	1.32266800800865e-09\\
183	1.22898457636568e-09\\
184	1.14807216299704e-09\\
185	1.05699186708951e-09\\
186	1.00894476092824e-09\\
187	9.57632732500227e-10\\
188	8.54608359435446e-10\\
189	8.29204195577042e-10\\
190	7.97544815978978e-10\\
191	7.78306912947484e-10\\
192	7.12778489939834e-10\\
193	6.70453291019124e-10\\
194	5.09283590269271e-10\\
195	5.04536255655749e-10\\
196	4.52483908538798e-10\\
197	4.32698887134934e-10\\
198	4.22146124833814e-10\\
199	3.97354116939255e-10\\
200	3.29608896199299e-10\\
201	3.15342300331772e-10\\
202	3.10773925559737e-10\\
203	2.96601597954323e-10\\
204	2.46650431817426e-10\\
205	2.31642024143236e-10\\
206	2.00007683737568e-10\\
207	1.90077837325981e-10\\
208	1.80975538001273e-10\\
209	1.69624561528168e-10\\
210	1.58251803127651e-10\\
211	1.40803143804722e-10\\
212	1.32337492044171e-10\\
213	1.25543349393833e-10\\
214	1.09786258501312e-10\\
215	1.0517148596094e-10\\
216	9.53256877762251e-11\\
217	8.45251858339151e-11\\
218	8.3315869929046e-11\\
219	7.49988079683723e-11\\
220	6.14857918066787e-11\\
221	5.01595495489947e-11\\
222	4.71422022466819e-11\\
223	4.50203013824055e-11\\
224	4.10399645068893e-11\\
225	3.89299412815485e-11\\
226	3.57516040850691e-11\\
227	2.94900182894364e-11\\
228	2.67448524190253e-11\\
229	2.58189769816851e-11\\
230	2.33604114213996e-11\\
231	2.12137819696928e-11\\
232	1.96113949385272e-11\\
233	1.84269910815983e-11\\
234	1.72594039702734e-11\\
235	1.65795614764502e-11\\
236	1.58567257872351e-11\\
237	1.45810237873808e-11\\
238	1.27421391472319e-11\\
239	1.13592364402621e-11\\
240	9.68592093334745e-12\\
241	9.20348348806206e-12\\
242	8.53686598604184e-12\\
243	8.39359721215525e-12\\
244	6.60804555376339e-12\\
245	6.17879015030406e-12\\
246	5.60213271497263e-12\\
247	5.38607589219317e-12\\
248	5.25802218117589e-12\\
249	4.20660049346584e-12\\
250	3.80376505644792e-12\\
251	3.76381211644202e-12\\
252	3.60550943373385e-12\\
253	3.51623652634672e-12\\
254	3.02324170497016e-12\\
255	2.64064336728888e-12\\
256	2.44575694087255e-12\\
257	2.03043473416053e-12\\
258	1.92642368916002e-12\\
259	1.81458540911275e-12\\
260	1.61054633367577e-12\\
261	1.52227613769261e-12\\
262	1.19027205530383e-12\\
263	1.15059161926437e-12\\
264	1.03915134645245e-12\\
265	9.57844783717643e-13\\
266	8.05764075482217e-13\\
267	7.01500732271126e-13\\
268	6.20255798367877e-13\\
269	5.60331979412823e-13\\
270	4.99018571687212e-13\\
271	4.66490746241659e-13\\
272	4.23990282711841e-13\\
273	3.89550295543209e-13\\
274	2.93728420183102e-13\\
275	2.70782890047656e-13\\
276	2.4271657756759e-13\\
277	2.31909168012018e-13\\
278	2.09541121778046e-13\\
279	1.98208278885111e-13\\
280	1.88384546448346e-13\\
281	1.65942018531535e-13\\
282	1.52464649427668e-13\\
283	1.46992244365733e-13\\
284	1.19433028580879e-13\\
285	1.04703916609225e-13\\
286	8.80342886201272e-14\\
287	8.26558634592129e-14\\
288	6.86933361297897e-14\\
289	6.40416433961163e-14\\
290	5.4159660213229e-14\\
291	5.18362820191913e-14\\
292	4.89049603738046e-14\\
293	4.40764631234479e-14\\
294	3.78589253723546e-14\\
295	2.90785707957231e-14\\
296	2.51096721592046e-14\\
297	2.49665803588366e-14\\
298	2.36742549003399e-14\\
299	1.76713077723864e-14\\
300	1.34639584437089e-14\\
301	1.00867634487173e-14\\
302	8.24590883903325e-15\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
1	9.08483477769016\\
2	5.46815890765886\\
3	2.08421692722427\\
4	1.6411640943396\\
5	1.29436383798187\\
6	0.613632759506823\\
7	0.306029596736083\\
8	0.235892693731903\\
9	0.147526452279047\\
10	0.0955644165313313\\
11	0.0907667861645737\\
12	0.0773038397087514\\
13	0.0642083905479898\\
14	0.0592313629768502\\
15	0.0520999409758516\\
16	0.0433205891845484\\
17	0.0390300399179349\\
18	0.0380382934985861\\
19	0.0316689202006537\\
20	0.0289191250571971\\
21	0.0250937963820947\\
22	0.0215640391949769\\
23	0.0197767678954239\\
24	0.0187261620505451\\
25	0.0173771121507919\\
26	0.0149261047466383\\
27	0.013766849040187\\
28	0.0133116503393231\\
29	0.0116720978956549\\
30	0.0105066643450739\\
31	0.00934960876690651\\
32	0.0092298102624659\\
33	0.00854929712106641\\
34	0.00751670211134649\\
35	0.00730748477442412\\
36	0.00593462415322769\\
37	0.00571714162969918\\
38	0.00441776183066244\\
39	0.00439259666892926\\
40	0.00389886681250145\\
41	0.00354910970971558\\
42	0.00337006328910893\\
43	0.00296482190985954\\
44	0.00228091613498018\\
45	0.00198841162235346\\
46	0.00193955970959883\\
47	0.00177015017355915\\
48	0.00157429437042697\\
49	0.00110865476634647\\
50	0.00102655239236523\\
51	0.000978606384947608\\
52	0.000813616515375162\\
53	0.000701159708204815\\
54	0.000635139556557239\\
55	0.000462681913606287\\
56	0.000443102157344705\\
57	0.000355494625180449\\
58	0.000340120858602157\\
59	0.000315337092495796\\
60	0.000221137475642774\\
61	0.000199271951622977\\
62	0.000188657680238742\\
63	0.000183767952690804\\
64	0.000154244725769257\\
65	0.000142990034598189\\
66	0.000125800773711958\\
67	0.000108020520728007\\
68	0.000104170051407507\\
69	8.89223763205316e-05\\
70	7.95144649527556e-05\\
71	7.19727202163364e-05\\
72	6.559052447412e-05\\
73	5.56331922070973e-05\\
74	4.97724173780881e-05\\
75	4.26247026396629e-05\\
76	3.845757773985e-05\\
77	3.70252158616855e-05\\
78	3.12932534888392e-05\\
79	2.75878971068648e-05\\
80	2.5468964979008e-05\\
81	2.25817144266848e-05\\
82	2.07177354795344e-05\\
83	1.75785565780317e-05\\
84	1.69758918589647e-05\\
85	1.48570533921415e-05\\
86	1.27422897199477e-05\\
87	1.19394977695135e-05\\
88	1.15271357062914e-05\\
89	1.05087336317005e-05\\
90	9.55755019066132e-06\\
91	8.79186086494108e-06\\
92	8.33415009134891e-06\\
93	7.71343710841966e-06\\
94	6.6899556151192e-06\\
95	5.87567756082315e-06\\
96	5.77809682338879e-06\\
97	5.17391902914536e-06\\
98	4.33918465166151e-06\\
99	4.09635354379288e-06\\
100	3.51494363892411e-06\\
101	3.19374209602451e-06\\
102	2.78453606110397e-06\\
103	2.51237229636154e-06\\
104	2.25833194198899e-06\\
105	2.05337648705372e-06\\
106	1.86763599948014e-06\\
107	1.77341349925468e-06\\
108	1.68707927625666e-06\\
109	1.19344647506281e-06\\
110	1.09523962846389e-06\\
111	9.96646591210077e-07\\
112	9.04285651235336e-07\\
113	8.78708372133921e-07\\
114	8.34730466130921e-07\\
115	7.25718881848544e-07\\
116	6.16182342180382e-07\\
117	5.18754901793344e-07\\
118	4.56370627793777e-07\\
119	4.04226198217146e-07\\
120	3.98189307662278e-07\\
121	3.31629340511727e-07\\
122	2.67203871312023e-07\\
123	2.39478058942462e-07\\
124	2.22167520740675e-07\\
125	1.95292293360235e-07\\
126	1.8224184262584e-07\\
127	1.80787641583377e-07\\
128	1.59856723970759e-07\\
129	1.351159245247e-07\\
130	1.29485434506465e-07\\
131	1.23446974965317e-07\\
132	1.09810261249612e-07\\
133	1.01732003718733e-07\\
134	8.39518262125807e-08\\
135	6.77446845356419e-08\\
136	6.66329244368269e-08\\
137	6.19554261609703e-08\\
138	5.32146629660635e-08\\
139	4.69393055863215e-08\\
140	4.35709662690017e-08\\
141	3.89058762301814e-08\\
142	3.39243684654443e-08\\
143	3.2542300700705e-08\\
144	2.84740818991259e-08\\
145	2.7241251326393e-08\\
146	2.44272283948599e-08\\
147	2.1888071536084e-08\\
148	1.97552093818862e-08\\
149	1.7684306205807e-08\\
150	1.60932575912744e-08\\
151	1.54753917032922e-08\\
152	1.36491273851382e-08\\
153	1.26498501546007e-08\\
154	1.07459303090896e-08\\
155	1.03735845621933e-08\\
156	9.08705181380477e-09\\
157	8.54840209674052e-09\\
158	7.96420697102781e-09\\
159	7.07900066757985e-09\\
160	6.49429802819526e-09\\
161	5.56561977688954e-09\\
162	5.15174859012015e-09\\
163	4.98447612822376e-09\\
164	4.62613393453442e-09\\
165	4.6044200714655e-09\\
166	4.29718159643527e-09\\
167	3.80644264222802e-09\\
168	3.60842783426521e-09\\
169	3.36999723434765e-09\\
170	3.21597616065203e-09\\
171	2.92853875613706e-09\\
172	2.67246102958966e-09\\
173	2.32839061202978e-09\\
174	2.17905853397769e-09\\
175	1.99927578264438e-09\\
176	1.79795906950534e-09\\
177	1.71884087898545e-09\\
178	1.70174803050295e-09\\
179	1.50238933412976e-09\\
180	1.42708926041179e-09\\
181	1.39353374651475e-09\\
182	1.32369296447845e-09\\
183	1.23182843494311e-09\\
184	1.15153981366916e-09\\
185	1.06014354975021e-09\\
186	1.01025963944478e-09\\
187	9.59129881190467e-10\\
188	8.56198714782535e-10\\
189	8.30486012999858e-10\\
190	8.00568872161167e-10\\
191	7.80134249338433e-10\\
192	7.13570804171406e-10\\
193	6.70092083692069e-10\\
194	5.09385131965813e-10\\
195	5.04647692441943e-10\\
196	4.52935701051767e-10\\
197	4.34002538112872e-10\\
198	4.22227147901848e-10\\
199	3.97539359436637e-10\\
200	3.31583862158972e-10\\
201	3.15384783911259e-10\\
202	3.10227770829556e-10\\
203	2.98323841234567e-10\\
204	2.46785949015911e-10\\
205	2.31595270291037e-10\\
206	2.00044161475206e-10\\
207	1.91275901663576e-10\\
208	1.81357131633727e-10\\
209	1.69487487453609e-10\\
210	1.58789578730255e-10\\
211	1.40845628263332e-10\\
212	1.32433061584135e-10\\
213	1.25509481159209e-10\\
214	1.09813079935638e-10\\
215	1.05501768662469e-10\\
216	9.57152344305698e-11\\
217	8.54598577821683e-11\\
218	8.32914237668054e-11\\
219	7.48882706043968e-11\\
220	6.14803074698059e-11\\
221	5.03092319185128e-11\\
222	4.72157477970266e-11\\
223	4.48468928233096e-11\\
224	4.11024022119186e-11\\
225	3.90498166111518e-11\\
226	3.57745614824889e-11\\
227	2.9513187379333e-11\\
228	2.67490546192268e-11\\
229	2.5981906585149e-11\\
230	2.34029048392667e-11\\
231	2.12318054029476e-11\\
232	1.97235737377116e-11\\
233	1.85188679052524e-11\\
234	1.73223127198614e-11\\
235	1.65749217667551e-11\\
236	1.58855856956827e-11\\
237	1.46881851220782e-11\\
238	1.28270699500516e-11\\
239	1.13474469081503e-11\\
240	9.68831244494787e-12\\
241	9.18810325261076e-12\\
242	8.62947213749557e-12\\
243	8.38808969004767e-12\\
244	6.63013533765121e-12\\
245	6.20216110607135e-12\\
246	5.62618152543256e-12\\
247	5.44768626296245e-12\\
248	5.30653151907562e-12\\
249	4.20106040664414e-12\\
250	3.80877026638236e-12\\
251	3.76850664499426e-12\\
252	3.61579018937532e-12\\
253	3.51476196713867e-12\\
254	3.02754270787691e-12\\
255	2.63889432220607e-12\\
256	2.45550917039119e-12\\
257	2.03651058368258e-12\\
258	1.93444718055948e-12\\
259	1.8133346999587e-12\\
260	1.6366035904023e-12\\
261	1.52427452424109e-12\\
262	1.1906188213295e-12\\
263	1.14764396223033e-12\\
264	1.03285312128383e-12\\
265	9.5990230255739e-13\\
266	7.99376194833932e-13\\
267	7.04674106383462e-13\\
268	6.13980116839026e-13\\
269	5.54650723062374e-13\\
270	4.98949275642466e-13\\
271	4.71824025407288e-13\\
272	4.26771297155734e-13\\
273	4.00292946884411e-13\\
274	2.92009144991708e-13\\
275	2.62181745762346e-13\\
276	2.32395069838147e-13\\
277	2.31596027822025e-13\\
278	2.15789067848269e-13\\
279	1.97651969102198e-13\\
280	1.86694858002341e-13\\
281	1.65067354816054e-13\\
282	1.51925299146044e-13\\
283	1.50938400963948e-13\\
284	1.180139537698e-13\\
285	1.03189174533582e-13\\
286	8.47109574161859e-14\\
287	7.69274968604901e-14\\
288	6.4205741714147e-14\\
289	5.93090597719586e-14\\
290	5.80120687297352e-14\\
291	5.10390771611971e-14\\
292	4.3130120613349e-14\\
293	3.74239124060296e-14\\
294	3.29763022466403e-14\\
295	2.87951352851509e-14\\
296	2.7672235507471e-14\\
297	2.31549623132791e-14\\
298	2.17750173037007e-14\\
299	1.79005788681757e-14\\
300	1.61967676878984e-14\\
301	1.16263835806546e-14\\
302	7.41326350407929e-15\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
1	9.00955820222944\\
2	5.43392122599868\\
3	2.07826408457234\\
4	1.62276401056672\\
5	1.29143973821109\\
6	0.612370230815426\\
7	0.305740679173887\\
8	0.235754292428343\\
9	0.147356039889582\\
10	0.0954739667681619\\
11	0.090727242591145\\
12	0.0772750461362477\\
13	0.0641209160300093\\
14	0.0592151686484071\\
15	0.0520038157606494\\
16	0.0432121636444264\\
17	0.0390208137276187\\
18	0.038036317295847\\
19	0.0316434164923003\\
20	0.0289260201581197\\
21	0.0250850227984111\\
22	0.0215613134365881\\
23	0.0197577338518645\\
24	0.0187143481783721\\
25	0.0173660976689816\\
26	0.0149115056406506\\
27	0.0137515946496167\\
28	0.0132983044896593\\
29	0.0116719795259125\\
30	0.010506855851178\\
31	0.0093554341077279\\
32	0.0092298160763498\\
33	0.00854809880284479\\
34	0.00751647737473494\\
35	0.00730677393022013\\
36	0.00593118609332951\\
37	0.00571297542036604\\
38	0.00441551640000033\\
39	0.00438748938364122\\
40	0.0038962153416351\\
41	0.00354936872441963\\
42	0.00336416790735794\\
43	0.00296766580462577\\
44	0.00228131029937679\\
45	0.00198777863607265\\
46	0.00193734949730463\\
47	0.00176636653162078\\
48	0.00157235180602764\\
49	0.0011045120835814\\
50	0.0010260363950631\\
51	0.000978750130010718\\
52	0.00081378032764136\\
53	0.000702085354950259\\
54	0.000634376027212243\\
55	0.000460739265709844\\
56	0.000442063344604986\\
57	0.000355486662084006\\
58	0.000339995074733394\\
59	0.000314780364827646\\
60	0.000221171553527325\\
61	0.000199402571103565\\
62	0.00018887725799739\\
63	0.000183748032074806\\
64	0.000154121128993031\\
65	0.000142552546282307\\
66	0.000125676888167494\\
67	0.0001078896328286\\
68	0.000104083774597948\\
69	8.88955155726292e-05\\
70	7.94515563732282e-05\\
71	7.19220788901187e-05\\
72	6.56336153680791e-05\\
73	5.56411608358459e-05\\
74	4.97589865871557e-05\\
75	4.26622453003828e-05\\
76	3.84344447599689e-05\\
77	3.7092134844598e-05\\
78	3.12624357314262e-05\\
79	2.75599720868208e-05\\
80	2.54720296954944e-05\\
81	2.25648031993035e-05\\
82	2.07051830056756e-05\\
83	1.75750887141458e-05\\
84	1.69610224702687e-05\\
85	1.48688703804141e-05\\
86	1.27280230582359e-05\\
87	1.19285660292882e-05\\
88	1.15219700369065e-05\\
89	1.04983594430393e-05\\
90	9.54670742223286e-06\\
91	8.79044623307831e-06\\
92	8.33144494491474e-06\\
93	7.72050567239354e-06\\
94	6.67968063929479e-06\\
95	5.87171987116156e-06\\
96	5.77687090547776e-06\\
97	5.17534520074754e-06\\
98	4.35423256174764e-06\\
99	4.08706907345652e-06\\
100	3.50972911783164e-06\\
101	3.19761974185047e-06\\
102	2.78355279793733e-06\\
103	2.51358336893469e-06\\
104	2.25886276049982e-06\\
105	2.05136315913354e-06\\
106	1.86449056742232e-06\\
107	1.77680676430591e-06\\
108	1.68946342486702e-06\\
109	1.19328779023567e-06\\
110	1.09751006725172e-06\\
111	9.94814192127181e-07\\
112	9.04017736933487e-07\\
113	8.80024336139213e-07\\
114	8.33467628839439e-07\\
115	7.28620307949952e-07\\
116	6.15856581754012e-07\\
117	5.19429157794783e-07\\
118	4.56083654590388e-07\\
119	4.04572105741687e-07\\
120	3.97992276635999e-07\\
121	3.31118681616081e-07\\
122	2.67809869052694e-07\\
123	2.41294277286693e-07\\
124	2.22008834281769e-07\\
125	1.954501936329e-07\\
126	1.82054456600788e-07\\
127	1.81032061037148e-07\\
128	1.59761420699973e-07\\
129	1.35334715970642e-07\\
130	1.29512693771129e-07\\
131	1.23326245636663e-07\\
132	1.09700812724295e-07\\
133	1.01650276169386e-07\\
134	8.40335656765884e-08\\
135	6.79650149772793e-08\\
136	6.65975334618418e-08\\
137	6.22946035524511e-08\\
138	5.31146628875338e-08\\
139	4.68857023215448e-08\\
140	4.35639761955295e-08\\
141	3.89466851678632e-08\\
142	3.39491237864027e-08\\
143	3.2641923105073e-08\\
144	2.85693593307414e-08\\
145	2.7308995869418e-08\\
146	2.43960051597886e-08\\
147	2.18745295398674e-08\\
148	1.97520850264095e-08\\
149	1.77004087240467e-08\\
150	1.60982491296364e-08\\
151	1.55802211099096e-08\\
152	1.36288741884386e-08\\
153	1.26768959284485e-08\\
154	1.07413371746904e-08\\
155	1.03779318666291e-08\\
156	9.08546255118798e-09\\
157	8.56273661998816e-09\\
158	7.96096933554228e-09\\
159	7.08158287054524e-09\\
160	6.51392309475677e-09\\
161	5.56590822429455e-09\\
162	5.14728808309072e-09\\
163	4.97688999567027e-09\\
164	4.65492394222366e-09\\
165	4.61959857564906e-09\\
166	4.30104419806624e-09\\
167	3.81307930488485e-09\\
168	3.61476966636748e-09\\
169	3.38006583235573e-09\\
170	3.21871989472086e-09\\
171	2.93318472556704e-09\\
172	2.67469787523641e-09\\
173	2.33081697122256e-09\\
174	2.1800700355888e-09\\
175	2.00143399892673e-09\\
176	1.7990260493541e-09\\
177	1.71693318970058e-09\\
178	1.70910905783125e-09\\
179	1.5023344912315e-09\\
180	1.42680603003614e-09\\
181	1.39664869577314e-09\\
182	1.3248534454553e-09\\
183	1.23467116665175e-09\\
184	1.15478860817157e-09\\
185	1.06327666114574e-09\\
186	1.01171814565398e-09\\
187	9.60712948522819e-10\\
188	8.57867697275016e-10\\
189	8.31625596480679e-10\\
190	8.03859489891399e-10\\
191	7.81722213288004e-10\\
192	7.14255499505109e-10\\
193	6.69801171861244e-10\\
194	5.09504353133704e-10\\
195	5.05187151308814e-10\\
196	4.53606955813806e-10\\
197	4.35431819747052e-10\\
198	4.22343648604648e-10\\
199	3.97727015736131e-10\\
200	3.33737762129389e-10\\
201	3.1545543398946e-10\\
202	3.09702407035867e-10\\
203	2.9975579864642e-10\\
204	2.46938874181023e-10\\
205	2.31629438148314e-10\\
206	2.00135673797131e-10\\
207	1.92519595013641e-10\\
208	1.81710949767363e-10\\
209	1.69370019339698e-10\\
210	1.59361940400114e-10\\
211	1.40913738190427e-10\\
212	1.32557621697455e-10\\
213	1.25658269598072e-10\\
214	1.09857986821671e-10\\
215	1.05794047163999e-10\\
216	9.61371658094492e-11\\
217	8.65217437684747e-11\\
218	8.32614080806703e-11\\
219	7.48865929933533e-11\\
220	6.15689569801828e-11\\
221	5.04946678493643e-11\\
222	4.7249324106153e-11\\
223	4.4727329746327e-11\\
224	4.11925546125733e-11\\
225	3.91816365214024e-11\\
226	3.5855241561463e-11\\
227	2.95436600002241e-11\\
228	2.68144020848887e-11\\
229	2.61482962021891e-11\\
230	2.3409881300184e-11\\
231	2.12733079953132e-11\\
232	1.98829660507432e-11\\
233	1.8608235947977e-11\\
234	1.7407040498425e-11\\
235	1.65885568096008e-11\\
236	1.5911424131448e-11\\
237	1.47794834588693e-11\\
238	1.2929179561518e-11\\
239	1.13462456728682e-11\\
240	9.70924859965228e-12\\
241	9.18173847632104e-12\\
242	8.789506154272e-12\\
243	8.38874335426195e-12\\
244	6.65640832810431e-12\\
245	6.24696330800894e-12\\
246	5.67123447196417e-12\\
247	5.50080481961954e-12\\
248	5.35962784475078e-12\\
249	4.20580308094512e-12\\
250	3.81338384162794e-12\\
251	3.77721332700685e-12\\
252	3.66351994487723e-12\\
253	3.51659500501137e-12\\
254	3.03420297578348e-12\\
255	2.62225106334986e-12\\
256	2.46411352477364e-12\\
257	2.04490231006107e-12\\
258	1.9374476609513e-12\\
259	1.8136901071761e-12\\
260	1.63476893342136e-12\\
261	1.53695961619856e-12\\
262	1.21090213462746e-12\\
263	1.16296807029206e-12\\
264	1.03867134761276e-12\\
265	9.68598848207835e-13\\
266	8.12469769811788e-13\\
267	7.21079769278281e-13\\
268	6.14172824326093e-13\\
269	5.73469597930525e-13\\
270	4.97819265486782e-13\\
271	4.67787936553124e-13\\
272	4.26640877420334e-13\\
273	3.95920268315576e-13\\
274	2.96532321936415e-13\\
275	2.68470062701862e-13\\
276	2.38750210204424e-13\\
277	2.34750104055981e-13\\
278	2.15309183152925e-13\\
279	1.99824664851183e-13\\
280	1.859820435316e-13\\
281	1.69423031496424e-13\\
282	1.57375556729242e-13\\
283	1.49125306399844e-13\\
284	1.16617246178353e-13\\
285	1.03716087737012e-13\\
286	8.57422611863353e-14\\
287	7.48354584003106e-14\\
288	6.45263926977734e-14\\
289	5.96987615349701e-14\\
290	5.69711330806712e-14\\
291	4.95582236148063e-14\\
292	4.31828191500607e-14\\
293	4.05289540425204e-14\\
294	3.40042026261941e-14\\
295	3.28491532820941e-14\\
296	2.64884628449127e-14\\
297	2.54559111173128e-14\\
298	2.36051685682013e-14\\
299	1.72182396752344e-14\\
300	1.60685500009763e-14\\
301	1.27967977901553e-14\\
302	1.00912709700113e-14\\
303	8.57961519767037e-15\\
};
\addplot [color=mycolor4, dashed, forget plot]
  table[row sep=crcr]{%
1	8.93562658651219\\
2	5.40017093002404\\
3	2.07240711758912\\
4	1.60474049671582\\
5	1.28852198576045\\
6	0.611113829323797\\
7	0.305453152999644\\
8	0.235614408897081\\
9	0.147187599165429\\
10	0.095385223039706\\
11	0.0906882009051214\\
12	0.0772452943244084\\
13	0.0640342531216956\\
14	0.0591988726312339\\
15	0.0519090906544501\\
16	0.0431045549411518\\
17	0.0390115757739154\\
18	0.0380342453135855\\
19	0.0316182671197553\\
20	0.0289323648263229\\
21	0.0250763650935038\\
22	0.0215585833237987\\
23	0.0197389519643854\\
24	0.0187027336174289\\
25	0.0173550469366193\\
26	0.0148971643205087\\
27	0.0137367173072127\\
28	0.0132845375917405\\
29	0.0116718671019163\\
30	0.0105071344693589\\
31	0.00936106220157511\\
32	0.00922980714397329\\
33	0.00854679938186132\\
34	0.00751624804045336\\
35	0.00730606457522928\\
36	0.00592789662227717\\
37	0.00570878954764114\\
38	0.00441345787960336\\
39	0.00438233402145684\\
40	0.00389349737118539\\
41	0.00354964593688001\\
42	0.00335840076397752\\
43	0.00297037747384605\\
44	0.00228170543727034\\
45	0.00198715641226445\\
46	0.00193513341904937\\
47	0.00176265266850899\\
48	0.00157041924306163\\
49	0.00110040260978049\\
50	0.00102553844881072\\
51	0.00097888317316005\\
52	0.000814029110239506\\
53	0.000702938133098235\\
54	0.000633606100783494\\
55	0.000458824755186194\\
56	0.0004410386267741\\
57	0.000355489316634364\\
58	0.000339851793945117\\
59	0.000314225889329656\\
60	0.000221217546726919\\
61	0.000199542030665141\\
62	0.000189094946665866\\
63	0.000183713399891894\\
64	0.00015399876986793\\
65	0.000142119502150718\\
66	0.000125553850741052\\
67	0.000107775462934599\\
68	0.000103981228307149\\
69	8.88689254249838e-05\\
70	7.93886558887953e-05\\
71	7.1871529348243e-05\\
72	6.56740839418398e-05\\
73	5.56505096492121e-05\\
74	4.97463168484656e-05\\
75	4.26999747943655e-05\\
76	3.8423406946947e-05\\
77	3.71464027530692e-05\\
78	3.12315101623031e-05\\
79	2.7531922245175e-05\\
80	2.54747049155756e-05\\
81	2.25471877274765e-05\\
82	2.06925587213576e-05\\
83	1.75728594707304e-05\\
84	1.69462079517346e-05\\
85	1.48799535925822e-05\\
86	1.27140356041066e-05\\
87	1.19197229155924e-05\\
88	1.15155939931242e-05\\
89	1.04879648135318e-05\\
90	9.5358646032834e-06\\
91	8.78914783370966e-06\\
92	8.32869667334894e-06\\
93	7.72732344667876e-06\\
94	6.66911886400334e-06\\
95	5.86784627469622e-06\\
96	5.77544947798684e-06\\
97	5.17644649094376e-06\\
98	4.36942062420045e-06\\
99	4.07776822781459e-06\\
100	3.50464921022753e-06\\
101	3.20128192921952e-06\\
102	2.78262139400474e-06\\
103	2.5148412629353e-06\\
104	2.25945594216273e-06\\
105	2.04941124231181e-06\\
106	1.86174121853024e-06\\
107	1.7798065391657e-06\\
108	1.69168027020421e-06\\
109	1.193204747097e-06\\
110	1.09975486493298e-06\\
111	9.93066994270569e-07\\
112	9.03772001511082e-07\\
113	8.81262940227452e-07\\
114	8.32194623293668e-07\\
115	7.31461774869476e-07\\
116	6.15530501084413e-07\\
117	5.20101739455426e-07\\
118	4.55810082502858e-07\\
119	4.04987714227001e-07\\
120	3.97731188928508e-07\\
121	3.30609927533617e-07\\
122	2.68407747209323e-07\\
123	2.43122285635679e-07\\
124	2.21863367076603e-07\\
125	1.9562716790119e-07\\
126	1.82010621078918e-07\\
127	1.81105893485732e-07\\
128	1.59665151422939e-07\\
129	1.35562528606751e-07\\
130	1.2953468964666e-07\\
131	1.23191938469316e-07\\
132	1.09597166068837e-07\\
133	1.01565157532008e-07\\
134	8.41183774707653e-08\\
135	6.82005787135601e-08\\
136	6.65629073787338e-08\\
137	6.26148930971624e-08\\
138	5.30157270317727e-08\\
139	4.68324509706661e-08\\
140	4.35578253225308e-08\\
141	3.8986825463079e-08\\
142	3.39867078930088e-08\\
143	3.27297536639873e-08\\
144	2.86657874747385e-08\\
145	2.7374849109818e-08\\
146	2.43646860702136e-08\\
147	2.18623415482684e-08\\
148	1.97476984036301e-08\\
149	1.77167032915904e-08\\
150	1.61185835495192e-08\\
151	1.56701464447847e-08\\
152	1.36095403635952e-08\\
153	1.27034036720462e-08\\
154	1.073835546938e-08\\
155	1.03803723143315e-08\\
156	9.08435287436994e-09\\
157	8.57627114887901e-09\\
158	7.95770907818754e-09\\
159	7.08419475190535e-09\\
160	6.5334015183609e-09\\
161	5.56674378595434e-09\\
162	5.14337796353016e-09\\
163	4.96940784954984e-09\\
164	4.68892922954835e-09\\
165	4.63066138738266e-09\\
166	4.30447834859208e-09\\
167	3.819610475546e-09\\
168	3.6215735536625e-09\\
169	3.38964901191125e-09\\
170	3.22155532922786e-09\\
171	2.93780814490742e-09\\
172	2.67689975403195e-09\\
173	2.33329359186687e-09\\
174	2.18096700466959e-09\\
175	2.00362221450532e-09\\
176	1.80016504012345e-09\\
177	1.71690554810254e-09\\
178	1.71476965585935e-09\\
179	1.50220084254392e-09\\
180	1.42685271407728e-09\\
181	1.39978586053795e-09\\
182	1.3258730366705e-09\\
183	1.23751431526155e-09\\
184	1.15835993873554e-09\\
185	1.0664951219548e-09\\
186	1.0131435003634e-09\\
187	9.62198869637288e-10\\
188	8.59553566294275e-10\\
189	8.32775519836593e-10\\
190	8.07296245681871e-10\\
191	7.83173242452721e-10\\
192	7.14801002452527e-10\\
193	6.6941177539104e-10\\
194	5.09630715222276e-10\\
195	5.0528921571482e-10\\
196	4.5437752849999e-10\\
197	4.3663525305778e-10\\
198	4.22390541931588e-10\\
199	3.97831904810839e-10\\
200	3.35989084034835e-10\\
201	3.15496245686368e-10\\
202	3.09176313435384e-10\\
203	3.01186813537292e-10\\
204	2.47053024300852e-10\\
205	2.31548516415208e-10\\
206	2.00337675076625e-10\\
207	1.9366310293898e-10\\
208	1.82037519422035e-10\\
209	1.69311039716667e-10\\
210	1.59888387799808e-10\\
211	1.41000338141558e-10\\
212	1.32763072173296e-10\\
213	1.25682375491331e-10\\
214	1.09903458544401e-10\\
215	1.06115794878648e-10\\
216	9.65621654802143e-11\\
217	8.73932318786886e-11\\
218	8.32389505814758e-11\\
219	7.48211417935612e-11\\
220	6.16267567131843e-11\\
221	5.07047290416247e-11\\
222	4.72822750287524e-11\\
223	4.45511198949506e-11\\
224	4.12740853793016e-11\\
225	3.92596276814637e-11\\
226	3.58626984738218e-11\\
227	2.95568480574185e-11\\
228	2.6889676315128e-11\\
229	2.62172795329849e-11\\
230	2.34577360896776e-11\\
231	2.12867721048198e-11\\
232	2.00136540825798e-11\\
233	1.86693036628907e-11\\
234	1.74719533156047e-11\\
235	1.65618875035235e-11\\
236	1.5937812386226e-11\\
237	1.48874671697595e-11\\
238	1.30347625772856e-11\\
239	1.13388416031906e-11\\
240	9.70593666298079e-12\\
241	9.16824102719705e-12\\
242	8.83383451956662e-12\\
243	8.38329184255206e-12\\
244	6.6916240329232e-12\\
245	6.26292394424661e-12\\
246	5.68220575781188e-12\\
247	5.54284275948468e-12\\
248	5.39109704166843e-12\\
249	4.20827255086806e-12\\
250	3.8240961298581e-12\\
251	3.7867895257869e-12\\
252	3.66768105018421e-12\\
253	3.51738974753375e-12\\
254	3.04304681329208e-12\\
255	2.63019629839097e-12\\
256	2.48175498368039e-12\\
257	2.05465875429643e-12\\
258	1.9558067755564e-12\\
259	1.8038062863165e-12\\
260	1.65263787972397e-12\\
261	1.52773061405827e-12\\
262	1.21327766904094e-12\\
263	1.1722708037036e-12\\
264	1.04826937428799e-12\\
265	9.78073386918214e-13\\
266	8.31837377670601e-13\\
267	7.19886816111939e-13\\
268	6.09975500426901e-13\\
269	5.64785901042311e-13\\
270	5.05250883870473e-13\\
271	4.70407447808385e-13\\
272	4.36191136347064e-13\\
273	3.9997580753469e-13\\
274	2.96979895186962e-13\\
275	2.6922952502323e-13\\
276	2.39237329590625e-13\\
277	2.34847107969236e-13\\
278	2.08911004359595e-13\\
279	2.04448814290467e-13\\
280	1.94201158462986e-13\\
281	1.69938508429309e-13\\
282	1.57317560409286e-13\\
283	1.53243360384858e-13\\
284	1.09935456941322e-13\\
285	1.0478734530325e-13\\
286	8.54675008022381e-14\\
287	7.41593523595154e-14\\
288	6.85960309124536e-14\\
289	5.99751796724515e-14\\
290	5.81229988111534e-14\\
291	5.50489246355048e-14\\
292	4.68540388414957e-14\\
293	4.42442386739937e-14\\
294	3.53320915669538e-14\\
295	3.13979471495763e-14\\
296	2.65766645523057e-14\\
297	2.55916059315135e-14\\
298	2.37283120842159e-14\\
299	2.11418108699064e-14\\
300	1.46428586877881e-14\\
301	1.12439413843807e-14\\
};
\addplot [color=mycolor5, dashed, forget plot]
  table[row sep=crcr]{%
1	8.86300369315753\\
2	5.36689633576595\\
3	2.06664141733381\\
4	1.58708492497918\\
5	1.28561038280765\\
6	0.609863517192665\\
7	0.305166987925014\\
8	0.235473094326082\\
9	0.147021063087231\\
10	0.0952981484425872\\
11	0.0906496537575451\\
12	0.0772146123281473\\
13	0.0639484005611482\\
14	0.0591824727008467\\
15	0.0518157318519534\\
16	0.0429977807323253\\
17	0.0390023211341073\\
18	0.0380320775751263\\
19	0.0315934701509837\\
20	0.0289381621184484\\
21	0.0250678205683701\\
22	0.0215558493522754\\
23	0.0197204197361725\\
24	0.0186913135120977\\
25	0.0173439617320602\\
26	0.0148830740330449\\
27	0.013722225711117\\
28	0.0132703509989626\\
29	0.0116717605729275\\
30	0.0105074990853601\\
31	0.00936649088121455\\
32	0.00922978484595078\\
33	0.00854540219840149\\
34	0.00751601359519065\\
35	0.00730535692369442\\
36	0.00592474880517448\\
37	0.00570458847851737\\
38	0.00441154706351303\\
39	0.00437716983718649\\
40	0.00389071305677869\\
41	0.00354993901746181\\
42	0.00335276672820986\\
43	0.00297295209156102\\
44	0.00228210133976854\\
45	0.00198654482722819\\
46	0.00193291136587088\\
47	0.00175900803877784\\
48	0.00156849623840951\\
49	0.00109632665191929\\
50	0.00102505847489531\\
51	0.000979005278461074\\
52	0.000814362491570607\\
53	0.000703717265263401\\
54	0.000632830410242836\\
55	0.000456939350845931\\
56	0.000440026793115019\\
57	0.0003555024316858\\
58	0.000339690938700595\\
59	0.000313673722276584\\
60	0.000221275711338629\\
61	0.000199689997192749\\
62	0.000189307847999384\\
63	0.000183666812149511\\
64	0.000153877638330215\\
65	0.000141691073367359\\
66	0.000125431625328961\\
67	0.000107678278818262\\
68	0.000103862198454914\\
69	8.88425570479562e-05\\
70	7.93257921325789e-05\\
71	7.18210281761388e-05\\
72	6.57119511720183e-05\\
73	5.56611989261236e-05\\
74	4.97344438520907e-05\\
75	4.27378886185413e-05\\
76	3.842600629963e-05\\
77	3.71863971432734e-05\\
78	3.12005018663779e-05\\
79	2.75037272940124e-05\\
80	2.54770372244915e-05\\
81	2.25288863039127e-05\\
82	2.06798684150724e-05\\
83	1.75718865069664e-05\\
84	1.69314300961348e-05\\
85	1.48902968439922e-05\\
86	1.27003274362422e-05\\
87	1.1912923285576e-05\\
88	1.15080602780283e-05\\
89	1.04775258726303e-05\\
90	9.52502442233641e-06\\
91	8.7879636386696e-06\\
92	8.32590746188783e-06\\
93	7.7338566634672e-06\\
94	6.65831965371952e-06\\
95	5.86405554854162e-06\\
96	5.77383564302539e-06\\
97	5.17722566529408e-06\\
98	4.38473134676776e-06\\
99	4.06846215000819e-06\\
100	3.49970812796673e-06\\
101	3.20472913669879e-06\\
102	2.78173957822253e-06\\
103	2.51614648401547e-06\\
104	2.26011118065242e-06\\
105	2.04752345441292e-06\\
106	1.85942796437104e-06\\
107	1.78238067773794e-06\\
108	1.69372028477428e-06\\
109	1.19320011552938e-06\\
110	1.10196776675553e-06\\
111	9.91409931973983e-07\\
112	9.03548069384906e-07\\
113	8.82417379414168e-07\\
114	8.30912832899623e-07\\
115	7.34243773461007e-07\\
116	6.15204505374393e-07\\
117	5.20772253519991e-07\\
118	4.55549739555546e-07\\
119	4.05454899078378e-07\\
120	3.97422989311557e-07\\
121	3.30103665363052e-07\\
122	2.68997218596513e-07\\
123	2.44961744062052e-07\\
124	2.21730385477549e-07\\
125	1.95824256228194e-07\\
126	1.82145695060911e-07\\
127	1.80972810515909e-07\\
128	1.59568216063421e-07\\
129	1.35797747671107e-07\\
130	1.29551120641004e-07\\
131	1.23045304601149e-07\\
132	1.09499517996713e-07\\
133	1.01476695831225e-07\\
134	8.42078397220131e-08\\
135	6.84507428515175e-08\\
136	6.65307646719504e-08\\
137	6.2915050421051e-08\\
138	5.29179253038569e-08\\
139	4.67798305569256e-08\\
140	4.35525136436119e-08\\
141	3.90261382666646e-08\\
142	3.40379782043427e-08\\
143	3.28038430845755e-08\\
144	2.87626841084319e-08\\
145	2.7438888055985e-08\\
146	2.43332884093997e-08\\
147	2.18515212547631e-08\\
148	1.97424751309841e-08\\
149	1.77335166328542e-08\\
150	1.61615970941674e-08\\
151	1.57367630742094e-08\\
152	1.35912712858373e-08\\
153	1.27289476866198e-08\\
154	1.07370140742818e-08\\
155	1.03808941883163e-08\\
156	9.08387401311155e-09\\
157	8.58895241350944e-09\\
158	7.95461971002586e-09\\
159	7.08674269064314e-09\\
160	6.5527282636237e-09\\
161	5.56820648631801e-09\\
162	5.14006546314121e-09\\
163	4.96206481034386e-09\\
164	4.72305549934191e-09\\
165	4.6407306419559e-09\\
166	4.30769790836415e-09\\
167	3.82553775367755e-09\\
168	3.62862801176793e-09\\
169	3.39885082047645e-09\\
170	3.22399509361302e-09\\
171	2.94210363128448e-09\\
172	2.67900951963842e-09\\
173	2.33565686355729e-09\\
174	2.18176712654056e-09\\
175	2.00580614952048e-09\\
176	1.80142543599105e-09\\
177	1.72430951171348e-09\\
178	1.71320988035735e-09\\
179	1.50213920709505e-09\\
180	1.42725791085379e-09\\
181	1.40234038228113e-09\\
182	1.32677942153037e-09\\
183	1.24031451587185e-09\\
184	1.16173016485817e-09\\
185	1.06961411895366e-09\\
186	1.01453291170258e-09\\
187	9.63907069506666e-10\\
188	8.61075000131065e-10\\
189	8.33789752483068e-10\\
190	8.10514209187033e-10\\
191	7.84455328690479e-10\\
192	7.15342897592007e-10\\
193	6.69004533755259e-10\\
194	5.09776508518615e-10\\
195	5.05774427151744e-10\\
196	4.55379354544851e-10\\
197	4.37815187482109e-10\\
198	4.22449453501135e-10\\
199	3.97940980106483e-10\\
200	3.38688173008489e-10\\
201	3.15534657834207e-10\\
202	3.08689010263823e-10\\
203	3.0247515629191e-10\\
204	2.47136752865632e-10\\
205	2.31442658578455e-10\\
206	2.00686334093056e-10\\
207	1.94646158026292e-10\\
208	1.82352274387406e-10\\
209	1.69199278627051e-10\\
210	1.60478534046679e-10\\
211	1.41036644092879e-10\\
212	1.32927035229189e-10\\
213	1.25712283007142e-10\\
214	1.09950129301408e-10\\
215	1.06460431117454e-10\\
216	9.71058883439016e-11\\
217	8.83805693394871e-11\\
218	8.32272510962064e-11\\
219	7.48129248632549e-11\\
220	6.17181319375573e-11\\
221	5.09285493138607e-11\\
222	4.73476990608838e-11\\
223	4.45459103320235e-11\\
224	4.13670423575779e-11\\
225	3.93736520170404e-11\\
226	3.59104185695777e-11\\
227	2.95814723262676e-11\\
228	2.70766823123676e-11\\
229	2.62761163109222e-11\\
230	2.35004100549657e-11\\
231	2.1309332819817e-11\\
232	2.01513139231658e-11\\
233	1.87454765358126e-11\\
234	1.75416607723099e-11\\
235	1.65665610672286e-11\\
236	1.59731416505499e-11\\
237	1.49975901068347e-11\\
238	1.31122795032787e-11\\
239	1.13302589289331e-11\\
240	9.70864006241622e-12\\
241	9.1622467067794e-12\\
242	9.01397839975196e-12\\
243	8.38055861617404e-12\\
244	6.74107315717229e-12\\
245	6.2680185234629e-12\\
246	5.75607910629226e-12\\
247	5.57256169665939e-12\\
248	5.43526214059718e-12\\
249	4.20479347519016e-12\\
250	3.83028697055345e-12\\
251	3.7922603564903e-12\\
252	3.67612771146482e-12\\
253	3.51914411421689e-12\\
254	3.05131906020282e-12\\
255	2.6213330945479e-12\\
256	2.49718590288427e-12\\
257	2.05887309285056e-12\\
258	1.95885940793724e-12\\
259	1.80213407420793e-12\\
260	1.68221728816029e-12\\
261	1.56122511571994e-12\\
262	1.24289138115773e-12\\
263	1.16517521413722e-12\\
264	1.0615635411331e-12\\
265	9.79592409476171e-13\\
266	8.3774251556864e-13\\
267	7.28627353920439e-13\\
268	6.03922629460611e-13\\
269	5.74206993914632e-13\\
270	5.17356547995586e-13\\
271	4.89795997337381e-13\\
272	4.37071911989309e-13\\
273	4.0146149128551e-13\\
274	3.00543087260635e-13\\
275	2.66942928113774e-13\\
276	2.47385415091275e-13\\
277	2.33270138015632e-13\\
278	2.14404745082588e-13\\
279	2.05021658227509e-13\\
280	1.93149079088864e-13\\
281	1.75004825252923e-13\\
282	1.56953538178259e-13\\
283	1.51268933369922e-13\\
284	1.18608773869838e-13\\
285	1.08899898587298e-13\\
286	9.030564443947e-14\\
287	7.59292854673612e-14\\
288	7.27272935009787e-14\\
289	6.6815408652128e-14\\
290	6.13795848025931e-14\\
291	5.34611807685846e-14\\
292	4.70771027295527e-14\\
293	4.59338820721927e-14\\
294	3.78240732921988e-14\\
295	3.06961451810186e-14\\
296	2.71440306151558e-14\\
297	2.48630973111063e-14\\
298	2.29721540102561e-14\\
299	1.80279710222546e-14\\
300	1.73013165965504e-14\\
301	1.37914653315472e-14\\
302	1.16251029128272e-14\\
303	1.00548097834425e-14\\
};
\addplot [color=mycolor6, dashed, forget plot]
  table[row sep=crcr]{%
1	8.79165457338756\\
2	5.3340861725953\\
3	2.06096291448023\\
4	1.56978865598785\\
5	1.28270470728479\\
6	0.608619256894335\\
7	0.304882155053195\\
8	0.235330398437222\\
9	0.146856367806259\\
10	0.0952127058538262\\
11	0.0906115940039981\\
12	0.0771830281180585\\
13	0.0638633568089745\\
14	0.0591659666040251\\
15	0.0517237063519619\\
16	0.0428918582526576\\
17	0.0389930445009684\\
18	0.0380298141154003\\
19	0.0315690237833477\\
20	0.0289434150721117\\
21	0.0250593865901702\\
22	0.0215531120110124\\
23	0.019702134643864\\
24	0.0186800830868421\\
25	0.0173328438349038\\
26	0.0148692280084444\\
27	0.0137081253540962\\
28	0.0132557490945161\\
29	0.0116716598887903\\
30	0.0105079485060995\\
31	0.00937171863344026\\
32	0.00922975025841489\\
33	0.0085439103569153\\
34	0.00751577353994532\\
35	0.00730465116859862\\
36	0.00592173586638908\\
37	0.00570037655696672\\
38	0.00440975675065774\\
39	0.00437202398085436\\
40	0.00388786261671712\\
41	0.00355024594797886\\
42	0.00334727045603347\\
43	0.0029753848296939\\
44	0.00228249780909325\\
45	0.00198594373590727\\
46	0.00193068330328669\\
47	0.0017554320080603\\
48	0.00156658236981315\\
49	0.00109228450321776\\
50	0.00102459638043932\\
51	0.000979116219002099\\
52	0.000814779763144445\\
53	0.000704422415498174\\
54	0.000632049509816728\\
55	0.000455084200406516\\
56	0.000439026415320057\\
57	0.000355525782604359\\
58	0.000339512498388172\\
59	0.000313123917872771\\
60	0.000221346299819087\\
61	0.000199846015581232\\
62	0.000189513730833431\\
63	0.000183610496614728\\
64	0.000153757725706846\\
65	0.000141267414058972\\
66	0.000125310173572479\\
67	0.000107597890142493\\
68	0.000103726926901015\\
69	8.88163523505043e-05\\
70	7.92629837052773e-05\\
71	7.1770525784695e-05\\
72	6.57472356733468e-05\\
73	5.56731880387209e-05\\
74	4.97233991944334e-05\\
75	4.27759946256693e-05\\
76	3.8443059539493e-05\\
77	3.72112047969771e-05\\
78	3.11694338698465e-05\\
79	2.74753662259936e-05\\
80	2.54790637733774e-05\\
81	2.25099121727368e-05\\
82	2.06671169811309e-05\\
83	1.757218398234e-05\\
84	1.69166719650267e-05\\
85	1.48998924886443e-05\\
86	1.26868964274076e-05\\
87	1.19080930190661e-05\\
88	1.14994481018731e-05\\
89	1.04670154064254e-05\\
90	9.51418814652665e-06\\
91	8.78689084217849e-06\\
92	8.32307707121336e-06\\
93	7.74006404065175e-06\\
94	6.64733259613729e-06\\
95	5.86034473586843e-06\\
96	5.77203361792415e-06\\
97	5.17768639978194e-06\\
98	4.40015749358547e-06\\
99	4.05915860280182e-06\\
100	3.49491109678545e-06\\
101	3.20795548030123e-06\\
102	2.78090805286573e-06\\
103	2.51749908902611e-06\\
104	2.26082771206408e-06\\
105	2.04570227464456e-06\\
106	1.85758059626214e-06\\
107	1.78450641398289e-06\\
108	1.69557145788831e-06\\
109	1.19327591993587e-06\\
110	1.10414606285455e-06\\
111	9.8985067708346e-07\\
112	9.03344847299453e-07\\
113	8.83482647454678e-07\\
114	8.29623708683851e-07\\
115	7.36963615304185e-07\\
116	6.14879242665827e-07\\
117	5.21440344217781e-07\\
118	4.55302836613621e-07\\
119	4.05960353324478e-07\\
120	3.97081953730916e-07\\
121	3.29600496176119e-07\\
122	2.69578286555205e-07\\
123	2.46809441047911e-07\\
124	2.21610778071806e-07\\
125	1.96042031565861e-07\\
126	1.82360300724254e-07\\
127	1.80733211180461e-07\\
128	1.59471170090531e-07\\
129	1.36039502609585e-07\\
130	1.2956221876325e-07\\
131	1.22887526938262e-07\\
132	1.09407998518656e-07\\
133	1.01384818130136e-07\\
134	8.43019773722329e-08\\
135	6.87138212672484e-08\\
136	6.65026441158662e-08\\
137	6.3193366431344e-08\\
138	5.28214996045772e-08\\
139	4.67280422510291e-08\\
140	4.35479524891729e-08\\
141	3.90649912438468e-08\\
142	3.4104259223417e-08\\
143	3.28635153806562e-08\\
144	2.88611643182711e-08\\
145	2.75013956556786e-08\\
146	2.43018311747828e-08\\
147	2.18419844411103e-08\\
148	1.97361333048631e-08\\
149	1.77506554752034e-08\\
150	1.62306822981566e-08\\
151	1.5776550532523e-08\\
152	1.35740427934305e-08\\
153	1.27538215821158e-08\\
154	1.07372980826116e-08\\
155	1.03793602239597e-08\\
156	9.08389735179539e-09\\
157	8.60082317020459e-09\\
158	7.95169067884355e-09\\
159	7.08929921693612e-09\\
160	6.57229489542716e-09\\
161	5.57032299233276e-09\\
162	5.13743634945877e-09\\
163	4.95488952209165e-09\\
164	4.75738781087937e-09\\
165	4.65078335193561e-09\\
166	4.31063839692635e-09\\
167	3.8315460859267e-09\\
168	3.63610635888754e-09\\
169	3.40752440036612e-09\\
170	3.22647465836865e-09\\
171	2.94636786828084e-09\\
172	2.68113583603972e-09\\
173	2.33785165231189e-09\\
174	2.18250136377773e-09\\
175	2.00792368614584e-09\\
176	1.80275667636695e-09\\
177	1.73163279349917e-09\\
178	1.71152741966541e-09\\
179	1.50203285016071e-09\\
180	1.42824286772947e-09\\
181	1.40466700898784e-09\\
182	1.32767114994269e-09\\
183	1.24313019716983e-09\\
184	1.16536330251617e-09\\
185	1.07263722899969e-09\\
186	1.01598631055418e-09\\
187	9.65648826428604e-10\\
188	8.62642260797742e-10\\
189	8.34970283275477e-10\\
190	8.13783370145607e-10\\
191	7.85623327063531e-10\\
192	7.15695764044666e-10\\
193	6.68651499503137e-10\\
194	5.09915499773933e-10\\
195	5.05911759420759e-10\\
196	4.56583117414909e-10\\
197	4.38845712452901e-10\\
198	4.22474246512318e-10\\
199	3.98058287924213e-10\\
200	3.41252538517047e-10\\
201	3.15600147802934e-10\\
202	3.08208069363736e-10\\
203	3.03650534813669e-10\\
204	2.47296767500833e-10\\
205	2.31450292613363e-10\\
206	2.01212690217502e-10\\
207	1.95523336200146e-10\\
208	1.8265577843193e-10\\
209	1.69188503916499e-10\\
210	1.60920827909862e-10\\
211	1.41175614932992e-10\\
212	1.33057192241606e-10\\
213	1.25837254936961e-10\\
214	1.09999545079719e-10\\
215	1.06761569454568e-10\\
216	9.76309460320028e-11\\
217	8.9252774515176e-11\\
218	8.31819979252923e-11\\
219	7.47644928615437e-11\\
220	6.17464195896896e-11\\
221	5.11224471450626e-11\\
222	4.73575380806701e-11\\
223	4.43720862039855e-11\\
224	4.1495879676443e-11\\
225	3.94110220336542e-11\\
226	3.59322380792582e-11\\
227	2.96110560268627e-11\\
228	2.72857649831346e-11\\
229	2.62920979152037e-11\\
230	2.35481790583381e-11\\
231	2.13261683835452e-11\\
232	2.02834204107168e-11\\
233	1.88299495158726e-11\\
234	1.76103631032057e-11\\
235	1.65625938880127e-11\\
236	1.60243087176688e-11\\
237	1.5074582549834e-11\\
238	1.32070903448642e-11\\
239	1.13278249160492e-11\\
240	9.72896221360473e-12\\
241	9.1583474321061e-12\\
242	9.0772471444408e-12\\
243	8.37761162719206e-12\\
244	6.7757838044407e-12\\
245	6.28226975819724e-12\\
246	5.79974146059912e-12\\
247	5.58147134426434e-12\\
248	5.46480807718133e-12\\
249	4.21507871811208e-12\\
250	3.8303759533232e-12\\
251	3.79624667124882e-12\\
252	3.69081924308509e-12\\
253	3.51706251016583e-12\\
254	3.05792250406502e-12\\
255	2.61025873213268e-12\\
256	2.49693188360879e-12\\
257	2.05960114995733e-12\\
258	1.9641804068135e-12\\
259	1.79867862735317e-12\\
260	1.69173004322162e-12\\
261	1.563519958187e-12\\
262	1.24090234898403e-12\\
263	1.18373400398537e-12\\
264	1.07365619595777e-12\\
265	9.76780984578667e-13\\
266	8.38604933990837e-13\\
267	7.34714554490634e-13\\
268	6.03960553955149e-13\\
269	5.75114265483828e-13\\
270	5.18089157929003e-13\\
271	4.91916913843528e-13\\
272	4.37997332645652e-13\\
273	4.05646495997094e-13\\
274	3.00407418263349e-13\\
275	2.79605543873907e-13\\
276	2.4583777232892e-13\\
277	2.37734736503457e-13\\
278	2.16130288993596e-13\\
279	2.08738969907434e-13\\
280	1.94302148211015e-13\\
281	1.77493112888836e-13\\
282	1.6033624899929e-13\\
283	1.55821202780882e-13\\
284	1.12775923885764e-13\\
285	1.08099608948316e-13\\
286	8.92277440411958e-14\\
287	7.86760837615297e-14\\
288	6.95953442620918e-14\\
289	6.08478676747236e-14\\
290	5.96703432533563e-14\\
291	5.38895929408647e-14\\
292	4.60482466176976e-14\\
293	4.34789958476783e-14\\
294	3.93961906436775e-14\\
295	2.9038083717636e-14\\
296	2.7079554569369e-14\\
297	2.46424618197025e-14\\
298	2.16652700823221e-14\\
299	2.12175796925959e-14\\
300	1.83792644306751e-14\\
301	1.60512886195588e-14\\
302	1.27762179990508e-14\\
303	9.47358944600208e-15\\
304	8.63798139249767e-15\\
305	6.27265466601508e-15\\
};
\addplot [color=mycolor7, dashed, forget plot]
  table[row sep=crcr]{%
1	8.72154550920973\\
2	5.30172956280452\\
3	2.05536799002337\\
4	1.55284311004918\\
5	1.27980470698831\\
6	0.607381010687816\\
7	0.304598626679357\\
8	0.235186369393692\\
9	0.146693452334337\\
10	0.095128858001725\\
11	0.0905740146688422\\
12	0.0771505695273867\\
13	0.0637791200963301\\
14	0.059149352047451\\
15	0.0516329818494111\\
16	0.0427868041615278\\
17	0.0389837401130002\\
18	0.0380274549838193\\
19	0.0315449263016767\\
20	0.0289481266967305\\
21	0.0250510605930447\\
22	0.0215503717801579\\
23	0.0196840941449689\\
24	0.01866903765454\\
25	0.0173216950134486\\
26	0.0148556194826498\\
27	0.0136944185102057\\
28	0.0132407392762945\\
29	0.0116715649980765\\
30	0.0105084814661091\\
31	0.00937674450934921\\
32	0.00922970422378219\\
33	0.0085423267459622\\
34	0.00751552738781653\\
35	0.00730394748548534\\
36	0.0059188512189862\\
37	0.00569615797806209\\
38	0.00440806793563803\\
39	0.00436691536062612\\
40	0.00388494638899546\\
41	0.00355056496832286\\
42	0.00334191641361501\\
43	0.00297767084949319\\
44	0.00228289465928419\\
45	0.00198535297598264\\
46	0.00192844925365144\\
47	0.00175192389673438\\
48	0.00156467723402319\\
49	0.00108827647133205\\
50	0.00102415205406421\\
51	0.000979215780465781\\
52	0.000815279878701665\\
53	0.000705053676601908\\
54	0.000631263888800319\\
55	0.000453260667612248\\
56	0.000438035868507317\\
57	0.000355559082833528\\
58	0.000339316541441935\\
59	0.000312576520381243\\
60	0.000221429552737041\\
61	0.000200009513926502\\
62	0.000189710945180533\\
63	0.00018354623976544\\
64	0.000153639024580224\\
65	0.000140848686851694\\
66	0.000125189460372625\\
67	0.0001075336783976\\
68	0.000103576086370419\\
69	8.8790251353771e-05\\
70	7.92002642146339e-05\\
71	7.17199759165616e-05\\
72	6.57799589086644e-05\\
73	5.56864386578114e-05\\
74	4.9713215721722e-05\\
75	4.281431181489e-05\\
76	3.84743645321218e-05\\
77	3.72209354647669e-05\\
78	3.11383281907031e-05\\
79	2.744682168998e-05\\
80	2.54808321462263e-05\\
81	2.24902821249921e-05\\
82	2.06543094354931e-05\\
83	1.75737611918072e-05\\
84	1.69019202491968e-05\\
85	1.49087397922699e-05\\
86	1.26737424116141e-05\\
87	1.19051341068024e-05\\
88	1.14898621760265e-05\\
89	1.0456409377596e-05\\
90	9.50335806345369e-06\\
91	8.78592652170945e-06\\
92	8.32020696879033e-06\\
93	7.74591931687221e-06\\
94	6.63620389870905e-06\\
95	5.85670918078712e-06\\
96	5.7700484705175e-06\\
97	5.17783285927983e-06\\
98	4.41568976851342e-06\\
99	4.04986356291916e-06\\
100	3.49026208650237e-06\\
101	3.21096183729678e-06\\
102	2.7801246123761e-06\\
103	2.51889952837986e-06\\
104	2.26160492117784e-06\\
105	2.04395048529361e-06\\
106	1.85621538912783e-06\\
107	1.78617785051032e-06\\
108	1.69722052037694e-06\\
109	1.1934348930262e-06\\
110	1.10628633973308e-06\\
111	9.88394782074874e-07\\
112	9.03159840044495e-07\\
113	8.84456468206602e-07\\
114	8.28328302965629e-07\\
115	7.39621228889757e-07\\
116	6.14554761866858e-07\\
117	5.22105608699606e-07\\
118	4.55069829683345e-07\\
119	4.06493608671571e-07\\
120	3.96717766362109e-07\\
121	3.29101093694686e-07\\
122	2.70151048728233e-07\\
123	2.48666192742096e-07\\
124	2.21504558233417e-07\\
125	1.96281013638351e-07\\
126	1.82588909982982e-07\\
127	1.80452446319685e-07\\
128	1.59374353851846e-07\\
129	1.36286763582415e-07\\
130	1.2956860838762e-07\\
131	1.22719588904485e-07\\
132	1.09322522783673e-07\\
133	1.01289588125513e-07\\
134	8.44011731219705e-08\\
135	6.8990080955307e-08\\
136	6.64795037220228e-08\\
137	6.34485854134319e-08\\
138	5.27267010905644e-08\\
139	4.66772893185559e-08\\
140	4.35444717925351e-08\\
141	3.91032528768159e-08\\
142	3.41853544975153e-08\\
143	3.29091687449596e-08\\
144	2.8959813858105e-08\\
145	2.75624782158266e-08\\
146	2.42703517832159e-08\\
147	2.18342301150154e-08\\
148	1.97288180622525e-08\\
149	1.77684198397374e-08\\
150	1.6321807742886e-08\\
151	1.57941479155245e-08\\
152	1.35581883192517e-08\\
153	1.27776069649097e-08\\
154	1.07390731002924e-08\\
155	1.03764673044744e-08\\
156	9.08470820662092e-09\\
157	8.61167596140316e-09\\
158	7.94885298178437e-09\\
159	7.09185659808394e-09\\
160	6.59157269121547e-09\\
161	5.57337162844494e-09\\
162	5.13619543594796e-09\\
163	4.94795138845726e-09\\
164	4.79066284691549e-09\\
165	4.66069218121483e-09\\
166	4.3133345934287e-09\\
167	3.83730651822574e-09\\
168	3.64372258691787e-09\\
169	3.41572602703838e-09\\
170	3.22878702462969e-09\\
171	2.95049581473824e-09\\
172	2.68318524960641e-09\\
173	2.34016835652606e-09\\
174	2.18322159159637e-09\\
175	2.01004702163208e-09\\
176	1.80433104572417e-09\\
177	1.73909043159385e-09\\
178	1.70996698099864e-09\\
179	1.50197151746131e-09\\
180	1.42979595175244e-09\\
181	1.4063169355111e-09\\
182	1.32838766788608e-09\\
183	1.24593818013091e-09\\
184	1.16891383834724e-09\\
185	1.07570904442931e-09\\
186	1.01742032024064e-09\\
187	9.67302432627844e-10\\
188	8.64141527620702e-10\\
189	8.36235699989643e-10\\
190	8.1677719079369e-10\\
191	7.86696428470524e-10\\
192	7.16016804682573e-10\\
193	6.68265517870167e-10\\
194	5.10068031225193e-10\\
195	5.06143896030768e-10\\
196	4.57959215550375e-10\\
197	4.39831221764942e-10\\
198	4.22480264102044e-10\\
199	3.98214755122103e-10\\
200	3.44283630152059e-10\\
201	3.15668806622084e-10\\
202	3.07832278754715e-10\\
203	3.04674908894854e-10\\
204	2.47379088156304e-10\\
205	2.31354121320042e-10\\
206	2.01971201755821e-10\\
207	1.96150926676074e-10\\
208	1.82958256814655e-10\\
209	1.69115828557809e-10\\
210	1.61363902758239e-10\\
211	1.41304101649864e-10\\
212	1.3330870871151e-10\\
213	1.25903672398177e-10\\
214	1.10048900417514e-10\\
215	1.0715366129072e-10\\
216	9.83078635296723e-11\\
217	9.01409132184091e-11\\
218	8.31684558371593e-11\\
219	7.47038935358426e-11\\
220	6.18273113718687e-11\\
221	5.13010375532737e-11\\
222	4.73518976071015e-11\\
223	4.42753329415789e-11\\
224	4.15730024629646e-11\\
225	3.95085108054071e-11\\
226	3.59618673029274e-11\\
227	2.96390092308712e-11\\
228	2.74895795992394e-11\\
229	2.62882625702707e-11\\
230	2.36087045566517e-11\\
231	2.1344055447058e-11\\
232	2.04266939667993e-11\\
233	1.88972031136831e-11\\
234	1.76704305019556e-11\\
235	1.65685991146377e-11\\
236	1.60776383448663e-11\\
237	1.51559001231115e-11\\
238	1.3311162352675e-11\\
239	1.13213495346733e-11\\
240	9.75781476013111e-12\\
241	9.23466106129226e-12\\
242	9.11052039964116e-12\\
243	8.37692654445507e-12\\
244	6.83002751197026e-12\\
245	6.29054036013303e-12\\
246	5.85519329654905e-12\\
247	5.60828464462329e-12\\
248	5.48391336768849e-12\\
249	4.22917462535938e-12\\
250	3.85319961864237e-12\\
251	3.8048913687974e-12\\
252	3.69261629346e-12\\
253	3.51422448285708e-12\\
254	3.06473776452784e-12\\
255	2.62434442228256e-12\\
256	2.51582857613266e-12\\
257	2.07450056884131e-12\\
258	1.97013866708147e-12\\
259	1.79564727565695e-12\\
260	1.71369559508485e-12\\
261	1.57002943674042e-12\\
262	1.25407777172011e-12\\
263	1.18036077931661e-12\\
264	1.07478178753674e-12\\
265	9.85923479004096e-13\\
266	8.43409011920664e-13\\
267	7.46262679799047e-13\\
268	6.0434343246499e-13\\
269	5.89606444863e-13\\
270	5.18300158035932e-13\\
271	4.81048699187929e-13\\
272	4.40653602731152e-13\\
273	4.04761813215859e-13\\
274	2.996436497238e-13\\
275	2.78984206289441e-13\\
276	2.5139014178977e-13\\
277	2.39339560724165e-13\\
278	2.18257322837853e-13\\
279	2.07513627786193e-13\\
280	1.95798714634315e-13\\
281	1.77033863222764e-13\\
282	1.63007280698862e-13\\
283	1.56444173602791e-13\\
284	1.13019683415309e-13\\
285	1.12529423622107e-13\\
286	9.02780962704831e-14\\
287	8.07860916355901e-14\\
288	7.51668009872049e-14\\
289	6.60915550207102e-14\\
290	6.19441517100282e-14\\
291	5.44370857571092e-14\\
292	4.94247959097324e-14\\
293	4.25968763155188e-14\\
294	4.09543950088707e-14\\
295	3.35974997554347e-14\\
296	2.78435965826427e-14\\
297	2.65517416278779e-14\\
298	2.43873992430826e-14\\
299	2.01990751744384e-14\\
300	1.57275600354099e-14\\
301	1.38560338666229e-14\\
302	1.1059666996801e-14\\
};
\end{axis}
\end{tikzpicture}%

==> figs/rel-err.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figureWidth,
height=\figureHeight,
at={(0\figureWidth,0\figureHeight)},
scale only axis,
x dir=reverse,
xmode=log,
xmin=8.9966027177e-12,
xmax=0.167124791035,
xminorticks=true,
xlabel={Transition probability ($\mu_\alpha$)},
ymode=log,
ymin=0.1,
ymax=100000,
yminorticks=true,
ylabel={Relative error ($\epsilon_\alpha$)},
axis background/.style={fill=white},
ylabel near ticks,
xlabel near ticks,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=0.7pt]
  table[row sep=crcr]{%
0.167124791035	0.12582710052751\\
0.0466916662754	0.280301996347803\\
0.00523345468769	0.53658730098789\\
0.000274514264124	0.811456976441047\\
4.4859447217e-06	1.61162094282121\\
1.74376005764e-08	3.85148531410881\\
8.9966027177e-12	5.31648259863673\\
};
\addlegendentry{Relative error}

\addplot [color=mycolor2, dashed, line width=0.7pt]
  table[row sep=crcr]{%
0.167124791035	0.12582710052751\\
0.163320566343864	0.127284109682724\\
0.159602936378807	0.128757990208807\\
0.155969930003212	0.130248937467026\\
0.152419620949011	0.131757149080826\\
0.14895012679535	0.133282824962022\\
0.145559607970503	0.1348261673373\\
0.142246266776512	0.136387380775019\\
0.139008346436017	0.137966672212331\\
0.135844130160796	0.139564250982604\\
0.132751940241496	0.141180328843174\\
0.129730137158091	0.142815120003411\\
0.126777118710589	0.144468841153113\\
0.123891319169521	0.146141711491226\\
0.121071208445772	0.147833952754902\\
0.118315291279308	0.149545789248887\\
0.115622106446368	0.151277447875255\\
0.112990225984706	0.153029158163481\\
0.110418254436463	0.154801152300865\\
0.107904828108281	0.156593665163313\\
0.105448614348251	0.158406934346461\\
0.103048310839326	0.160241200197177\\
0.100702644908813	0.162096705845411\\
0.0984103728535883	0.163973697236428\\
0.0961702792806658	0.165872423163404\\
0.0939811764627821	0.167793135300403\\
0.0918419037086468	0.169736088235739\\
0.0897513267475292	0.171701539505719\\
0.0877083371278523	0.17368974962878\\
0.0857118516294778	0.175700982140019\\
0.0837608116893676	0.177735503626129\\
0.0818541828403206	0.179793583760728\\
0.0799909541624837	0.181875495340108\\
0.0781701377473492	0.183981514319396\\
0.0763907681739524	0.186111919849124\\
0.0746519019969929	0.188266994312239\\
0.0729526172466069	0.190447023361526\\
0.071292012939527	0.192652295957474\\
0.0696692086013691	0.194883104406578\\
0.0680833437997926	0.197139744400081\\
0.0665335776882883	0.19942251505317\\
0.0650190885603504	0.201731718944622\\
0.0635390734137966	0.204067662156912\\
0.0620927475250058	0.206430654316783\\
0.0606793440328475	0.208821008636285\\
0.0592981135320814	0.211239041954295\\
0.0579483236760134	0.213685074778509\\
0.0566292587881951	0.21615943132793\\
0.0553402194829633	0.218662439575837\\
0.0540805222946156	0.221194431293264\\
0.0528494993150289	0.223755742092968\\
0.0516464978395249	0.226346711473923\\
0.0504708800207976	0.228967682866314\\
0.0493220225307184	0.23161900367706\\
0.0481993162298391	0.234301025335861\\
0.0471021658444182	0.237014103341785\\
0.046029989650799	0.239758597310382\\
0.0449822191669715	0.242534871021355\\
0.0439582988511565	0.245343292466777\\
0.0429576858072492	0.248184233899869\\
0.041979849496969	0.251058071884341\\
0.0410242714585612	0.253965187344304\\
0.0400904450319011	0.256905965614764\\
0.0391778750898568	0.259880796492695\\
0.0382860777757655	0.262890074288708\\
0.0374145802468871	0.265934197879316\\
0.0365629204236961	0.269013570759802\\
0.0357306467448812	0.272128601097707\\
0.0349173179279215	0.275279701786928\\
0.0341225027351125	0.278467290502448\\
0.0333457797449184	0.281691789755699\\
0.0325867371285287	0.284953626950564\\
0.0318449724315009	0.288253234440031\\
0.0311200923603743	0.291591049583497\\
0.0304117125741404	0.294967514804745\\
0.0297194574804598	0.298383077650582\\
0.0290429600365189	0.301838190850165\\
0.0283818615544184	0.305333312375005\\
0.0277358115109924	0.308868905499675\\
0.0271044673619564	0.312445438863213\\
0.0264874943602858	0.316063386531244\\
0.0258845653787284	0.319723228058811\\
0.0252953607363575	0.323425448553945\\
0.0247195680290727	0.327170538741962\\
0.0241568819639591	0.330958995030511\\
0.023607004197417	0.334791319575369\\
0.0230696431769759	0.338668020347003\\
0.0225445139867101	0.342589611197902\\
0.022031338196172	0.346556611930684\\
0.0215298437127647	0.350569548367001\\
0.0210397646374752	0.35462895241723\\
0.0205608411238906	0.358735362150981\\
0.0200928192404248	0.362889321868416\\
0.0196354508356801	0.367091382172397\\
0.0191884934068745	0.371342100041466\\
0.0187517099712629	0.37564203890367\\
0.0183248689404864	0.37999176871125\\
0.0179077439977803	0.38439186601618\\
0.017500113977979	0.388842914046592\\
0.0171017627502501	0.39334550278408\\
0.0167124791035	0.397900229041905\\
0.0163320566343864	0.402507696544099\\
0.0159602936378807	0.407168516005488\\
0.0155969930003212	0.411883305212645\\
0.0152419620949011	0.41665268910577\\
0.014895012679535	0.421477299861534\\
0.0145559607970503	0.426357776976866\\
0.0142246266776512	0.431294767353722\\
0.0139008346436017	0.436288925384828\\
0.0135844130160796	0.441340913040422\\
0.0132751940241496	0.446451399955995\\
0.0129730137158091	0.451621063521053\\
0.0126777118710589	0.456850588968902\\
0.0123891319169521	0.462140669467475\\
0.0121071208445772	0.467492006211213\\
0.0118315291279308	0.472905308514004\\
0.0115622106446368	0.478381293903205\\
0.0112990225984706	0.483920688214748\\
0.0110418254436463	0.489524225689349\\
0.0107904828108281	0.495192649069831\\
0.0105448614348251	0.500926709699574\\
0.0103048310839326	0.506727167622101\\
0.0100702644908813	0.512594791681829\\
0.00984103728535884	0.518530359625971\\
0.00961702792806658	0.524534658207629\\
0.00939811764627821	0.530608483290075\\
0.00918419037086468	0.536752639952247\\
0.00897513267475292	0.542967942595454\\
0.00877083371278523	0.549255215051329\\
0.00857118516294778	0.555615290691027\\
0.00837608116893676	0.562049012535684\\
0.00818541828403206	0.568557233368162\\
0.00799909541624837	0.575140815846083\\
0.00781701377473492	0.581800632616173\\
0.00763907681739524	0.588537566429932\\
0.00746519019969929	0.59535251026064\\
0.00729526172466068	0.602246367421719\\
0.0071292012939527	0.609220051686469\\
0.0069669208601369	0.616274487409185\\
0.00680833437997926	0.623410609647682\\
0.00665335776882883	0.630629364287233\\
0.00650190885603504	0.637931708165946\\
0.00635390734137966	0.645318609201592\\
0.00620927475250058	0.652791046519903\\
0.00606793440328475	0.660350010584352\\
0.00592981135320814	0.667996503327437\\
0.00579483236760134	0.675731538283489\\
0.00566292587881951	0.683556140723014\\
0.00553402194829633	0.691471347788588\\
0.00540805222946156	0.699478208632337\\
0.00528494993150289	0.707577784554991\\
0.00516464978395249	0.715771149146566\\
0.00504708800207976	0.724059388428663\\
0.00493220225307184	0.732443600998423\\
0.00481993162298391	0.74092489817414\\
0.00471021658444182	0.749504404142567\\
0.0046029989650799	0.758183256107928\\
0.00449822191669715	0.766962604442651\\
0.00439582988511565	0.775843612839847\\
0.00429576858072491	0.784827458467561\\
0.0041979849496969	0.793915332124798\\
0.00410242714585612	0.80310843839937\\
0.00400904450319011	0.812407995827554\\
0.00391778750898567	0.821815237055615\\
0.00382860777757655	0.831331409003188\\
0.00374145802468871	0.840957773028558\\
0.00365629204236961	0.850695605095847\\
0.00357306467448813	0.860546195944152\\
0.00349173179279215	0.870510851258617\\
0.00341225027351126	0.880590891843511\\
0.00333457797449184	0.890787653797296\\
0.00325867371285287	0.901102488689724\\
0.00318449724315009	0.911536763740988\\
0.00311200923603743	0.922091862002942\\
0.00304117125741404	0.93276918254243\\
0.00297194574804598	0.943570140626723\\
0.00290429600365189	0.954496167911117\\
0.00283818615544184	0.965548712628691\\
0.00277358115109924	0.97672923978228\\
0.00271044673619564	0.988039231338644\\
0.00264874943602858	0.999480186424915\\
0.00258845653787284	1.0110536215273\\
0.00252953607363575	1.02276107069208\\
0.00247195680290727	1.03460408572896\\
0.00241568819639591	1.04658423641676\\
0.0023607004197417	1.05870311071148\\
0.00230696431769759	1.07096231495678\\
0.00225445139867101	1.0833634740969\\
0.0022031338196172	1.09590823189205\\
0.00215298437127647	1.10859825113629\\
0.00210397646374751	1.12143521387792\\
0.00205608411238906	1.13442082164246\\
0.00200928192404248	1.14755679565815\\
0.00196354508356801	1.1608448770841\\
0.00191884934068745	1.17428682724114\\
0.00187517099712629	1.18788442784518\\
0.00183248689404864	1.20163948124346\\
0.00179077439977803	1.2155538106534\\
0.0017500113977979	1.22962926040431\\
0.00171017627502501	1.24386769618179\\
0.00167124791035	1.2582710052751\\
0.00163320566343864	1.27284109682724\\
0.00159602936378807	1.28757990208807\\
0.00155969930003212	1.30248937467026\\
0.00152419620949011	1.31757149080826\\
0.0014895012679535	1.33282824962022\\
0.00145559607970503	1.348261673373\\
0.00142246266776512	1.36387380775019\\
0.00139008346436017	1.37966672212331\\
0.00135844130160796	1.39564250982604\\
0.00132751940241496	1.41180328843174\\
0.00129730137158091	1.42815120003411\\
0.00126777118710589	1.44468841153113\\
0.00123891319169521	1.46141711491226\\
0.00121071208445772	1.47833952754902\\
0.00118315291279308	1.49545789248887\\
0.00115622106446368	1.51277447875255\\
0.00112990225984706	1.5302915816348\\
0.00110418254436463	1.54801152300865\\
0.00107904828108281	1.56593665163313\\
0.00105448614348251	1.58406934346461\\
0.00103048310839326	1.60241200197177\\
0.00100702644908813	1.62096705845411\\
0.000984103728535884	1.63973697236428\\
0.000961702792806658	1.65872423163404\\
0.000939811764627821	1.67793135300403\\
0.000918419037086468	1.69736088235739\\
0.000897513267475292	1.71701539505719\\
0.000877083371278523	1.7368974962878\\
0.000857118516294778	1.75700982140019\\
0.000837608116893676	1.77735503626129\\
0.000818541828403206	1.79793583760728\\
0.000799909541624837	1.81875495340108\\
0.000781701377473492	1.83981514319396\\
0.000763907681739525	1.86111919849124\\
0.000746519019969929	1.88266994312239\\
0.000729526172466069	1.90447023361526\\
0.00071292012939527	1.92652295957474\\
0.000696692086013691	1.94883104406578\\
0.000680833437997926	1.97139744400081\\
0.000665335776882884	1.9942251505317\\
0.000650190885603504	2.01731718944622\\
0.000635390734137966	2.04067662156912\\
0.000620927475250058	2.06430654316783\\
0.000606793440328475	2.08821008636285\\
0.000592981135320814	2.11239041954295\\
0.000579483236760134	2.13685074778509\\
0.000566292587881951	2.1615943132793\\
0.000553402194829633	2.18662439575837\\
0.000540805222946156	2.21194431293264\\
0.000528494993150289	2.23755742092968\\
0.000516464978395249	2.26346711473923\\
0.000504708800207976	2.28967682866314\\
0.000493220225307184	2.3161900367706\\
0.000481993162298391	2.34301025335861\\
0.000471021658444182	2.37014103341785\\
0.00046029989650799	2.39758597310382\\
0.000449822191669716	2.42534871021355\\
0.000439582988511565	2.45343292466777\\
0.000429576858072492	2.48184233899869\\
0.00041979849496969	2.51058071884341\\
0.000410242714585612	2.53965187344304\\
0.000400904450319011	2.56905965614764\\
0.000391778750898568	2.59880796492695\\
0.000382860777757655	2.62890074288708\\
0.000374145802468871	2.65934197879316\\
0.000365629204236961	2.69013570759802\\
0.000357306467448813	2.72128601097707\\
0.000349173179279215	2.75279701786928\\
0.000341225027351126	2.78467290502448\\
0.000333457797449184	2.81691789755699\\
0.000325867371285287	2.84953626950564\\
0.000318449724315009	2.88253234440031\\
0.000311200923603743	2.91591049583497\\
0.000304117125741404	2.94967514804745\\
0.000297194574804598	2.98383077650582\\
0.000290429600365189	3.01838190850165\\
0.000283818615544184	3.05333312375005\\
0.000277358115109924	3.08868905499675\\
0.000271044673619564	3.12445438863213\\
0.000264874943602858	3.16063386531244\\
0.000258845653787284	3.19723228058811\\
0.000252953607363575	3.23425448553945\\
0.000247195680290727	3.27170538741962\\
0.000241568819639592	3.30958995030511\\
0.00023607004197417	3.34791319575369\\
0.000230696431769759	3.38668020347003\\
0.000225445139867101	3.42589611197902\\
0.00022031338196172	3.46556611930684\\
0.000215298437127647	3.50569548367001\\
0.000210397646374752	3.5462895241723\\
0.000205608411238906	3.58735362150981\\
0.000200928192404248	3.62889321868416\\
0.000196354508356801	3.67091382172397\\
0.000191884934068745	3.71342100041465\\
0.000187517099712629	3.7564203890367\\
0.000183248689404864	3.7999176871125\\
0.000179077439977803	3.8439186601618\\
0.00017500113977979	3.88842914046592\\
0.000171017627502501	3.9334550278408\\
0.000167124791035	3.97900229041905\\
0.000163320566343864	4.02507696544099\\
0.000159602936378807	4.07168516005488\\
0.000155969930003212	4.11883305212645\\
0.000152419620949011	4.1665268910577\\
0.00014895012679535	4.21477299861534\\
0.000145559607970503	4.26357776976866\\
0.000142246266776512	4.31294767353722\\
0.000139008346436017	4.36288925384828\\
0.000135844130160796	4.41340913040422\\
0.000132751940241496	4.46451399955995\\
0.000129730137158091	4.51621063521053\\
0.000126777118710589	4.56850588968902\\
0.000123891319169521	4.62140669467475\\
0.000121071208445772	4.67492006211213\\
0.000118315291279308	4.72905308514004\\
0.000115622106446368	4.78381293903205\\
0.000112990225984706	4.83920688214748\\
0.000110418254436463	4.89524225689349\\
0.000107904828108281	4.95192649069831\\
0.000105448614348251	5.00926709699574\\
0.000103048310839326	5.06727167622101\\
0.000100702644908813	5.12594791681829\\
9.84103728535884e-05	5.18530359625971\\
9.61702792806657e-05	5.24534658207629\\
9.3981176462782e-05	5.30608483290076\\
9.18419037086468e-05	5.36752639952247\\
8.97513267475292e-05	5.42967942595454\\
8.77083371278522e-05	5.4925521505133\\
8.57118516294777e-05	5.55615290691027\\
8.37608116893676e-05	5.62049012535684\\
8.18541828403206e-05	5.68557233368162\\
7.99909541624836e-05	5.75140815846083\\
7.81701377473491e-05	5.81800632616174\\
7.63907681739524e-05	5.88537566429932\\
7.46519019969929e-05	5.9535251026064\\
7.29526172466069e-05	6.02246367421718\\
7.1292012939527e-05	6.09220051686469\\
6.9669208601369e-05	6.16274487409185\\
6.80833437997926e-05	6.23410609647682\\
6.65335776882884e-05	6.30629364287233\\
6.50190885603503e-05	6.37931708165946\\
6.35390734137966e-05	6.45318609201592\\
6.20927475250058e-05	6.52791046519903\\
6.06793440328475e-05	6.60350010584352\\
5.92981135320813e-05	6.67996503327437\\
5.79483236760134e-05	6.75731538283489\\
5.66292587881951e-05	6.83556140723014\\
5.53402194829633e-05	6.91471347788588\\
5.40805222946155e-05	6.99478208632337\\
5.28494993150289e-05	7.07577784554991\\
5.16464978395249e-05	7.15771149146566\\
5.04708800207976e-05	7.24059388428663\\
4.93220225307183e-05	7.32443600998424\\
4.81993162298391e-05	7.4092489817414\\
4.71021658444182e-05	7.49504404142567\\
4.6029989650799e-05	7.58183256107928\\
4.49822191669715e-05	7.66962604442652\\
4.39582988511564e-05	7.75843612839848\\
4.29576858072491e-05	7.84827458467561\\
4.1979849496969e-05	7.93915332124798\\
4.10242714585612e-05	8.0310843839937\\
4.00904450319011e-05	8.12407995827554\\
3.91778750898567e-05	8.21815237055615\\
3.82860777757655e-05	8.31331409003188\\
3.74145802468871e-05	8.40957773028557\\
3.65629204236961e-05	8.50695605095848\\
3.57306467448812e-05	8.60546195944152\\
3.49173179279215e-05	8.70510851258617\\
3.41225027351126e-05	8.80590891843511\\
3.33457797449184e-05	8.90787653797297\\
3.25867371285286e-05	9.01102488689725\\
3.18449724315009e-05	9.11536763740988\\
3.11200923603743e-05	9.22091862002942\\
3.04117125741403e-05	9.32769182542431\\
2.97194574804598e-05	9.43570140626723\\
2.90429600365189e-05	9.54496167911116\\
2.83818615544184e-05	9.65548712628691\\
2.77358115109924e-05	9.7672923978228\\
2.71044673619564e-05	9.88039231338644\\
2.64874943602858e-05	9.99480186424915\\
2.58845653787284e-05	10.110536215273\\
2.52953607363575e-05	10.2276107069208\\
2.47195680290727e-05	10.3460408572896\\
2.41568819639591e-05	10.4658423641676\\
2.3607004197417e-05	10.5870311071148\\
2.30696431769759e-05	10.7096231495678\\
2.25445139867101e-05	10.833634740969\\
2.2031338196172e-05	10.9590823189205\\
2.15298437127647e-05	11.0859825113629\\
2.10397646374752e-05	11.2143521387792\\
2.05608411238905e-05	11.3442082164246\\
2.00928192404247e-05	11.4755679565815\\
1.96354508356801e-05	11.608448770841\\
1.91884934068745e-05	11.7428682724114\\
1.87517099712629e-05	11.8788442784518\\
1.83248689404863e-05	12.0163948124346\\
1.79077439977803e-05	12.155538106534\\
1.7500113977979e-05	12.2962926040431\\
1.71017627502501e-05	12.438676961818\\
1.67124791035e-05	12.582710052751\\
1.63320566343864e-05	12.7284109682724\\
1.59602936378806e-05	12.8757990208807\\
1.55969930003212e-05	13.0248937467026\\
1.52419620949011e-05	13.1757149080826\\
1.4895012679535e-05	13.3282824962022\\
1.45559607970503e-05	13.48261673373\\
1.42246266776512e-05	13.6387380775019\\
1.39008346436017e-05	13.7966672212331\\
1.35844130160796e-05	13.9564250982604\\
1.32751940241496e-05	14.1180328843174\\
1.29730137158091e-05	14.2815120003411\\
1.26777118710589e-05	14.4468841153113\\
1.23891319169521e-05	14.6141711491226\\
1.21071208445772e-05	14.7833952754902\\
1.18315291279308e-05	14.9545789248887\\
1.15622106446368e-05	15.1277447875255\\
1.12990225984706e-05	15.3029158163481\\
1.10418254436463e-05	15.4801152300865\\
1.07904828108281e-05	15.6593665163313\\
1.05448614348251e-05	15.8406934346461\\
1.03048310839326e-05	16.0241200197177\\
1.00702644908813e-05	16.2096705845411\\
9.84103728535882e-06	16.3973697236429\\
9.61702792806657e-06	16.5872423163404\\
9.3981176462782e-06	16.7793135300403\\
9.18419037086468e-06	16.9736088235739\\
8.9751326747529e-06	17.1701539505719\\
8.77083371278522e-06	17.368974962878\\
8.57118516294777e-06	17.570098214002\\
8.37608116893676e-06	17.7735503626129\\
8.18541828403204e-06	17.9793583760728\\
7.99909541624836e-06	18.1875495340109\\
7.81701377473491e-06	18.3981514319396\\
7.63907681739524e-06	18.6111919849124\\
7.46519019969927e-06	18.8266994312239\\
7.29526172466067e-06	19.0447023361526\\
7.1292012939527e-06	19.2652295957475\\
6.96692086013691e-06	19.4883104406579\\
6.80833437997926e-06	19.7139744400081\\
6.65335776882882e-06	19.942251505317\\
6.50190885603504e-06	20.1731718944623\\
6.35390734137966e-06	20.4067662156912\\
6.20927475250058e-06	20.6430654316783\\
6.06793440328474e-06	20.8821008636285\\
5.92981135320814e-06	21.1239041954295\\
5.79483236760134e-06	21.3685074778509\\
5.66292587881951e-06	21.615943132793\\
5.53402194829631e-06	21.8662439575837\\
5.40805222946155e-06	22.1194431293264\\
5.28494993150289e-06	22.3755742092968\\
5.16464978395249e-06	22.6346711473923\\
5.04708800207975e-06	22.8967682866314\\
4.93220225307183e-06	23.161900367706\\
4.81993162298391e-06	23.4301025335861\\
4.71021658444182e-06	23.7014103341785\\
4.60299896507989e-06	23.9758597310383\\
4.49822191669715e-06	24.2534871021355\\
4.39582988511564e-06	24.5343292466778\\
4.29576858072491e-06	24.818423389987\\
4.1979849496969e-06	25.1058071884341\\
4.10242714585612e-06	25.3965187344304\\
4.00904450319011e-06	25.6905965614764\\
3.91778750898567e-06	25.9880796492695\\
3.82860777757655e-06	26.2890074288708\\
3.7414580246887e-06	26.5934197879316\\
3.65629204236961e-06	26.9013570759802\\
3.57306467448812e-06	27.2128601097707\\
3.49173179279215e-06	27.5279701786928\\
3.41225027351125e-06	27.8467290502449\\
3.33457797449184e-06	28.16917897557\\
3.25867371285286e-06	28.4953626950565\\
3.18449724315009e-06	28.8253234440031\\
3.11200923603743e-06	29.1591049583497\\
3.04117125741403e-06	29.4967514804745\\
2.97194574804598e-06	29.8383077650582\\
2.90429600365189e-06	30.1838190850165\\
2.83818615544184e-06	30.5333312375005\\
2.77358115109924e-06	30.8868905499675\\
2.71044673619564e-06	31.2445438863213\\
2.64874943602858e-06	31.6063386531244\\
2.58845653787283e-06	31.9723228058811\\
2.52953607363575e-06	32.3425448553945\\
2.47195680290727e-06	32.7170538741963\\
2.41568819639591e-06	33.0958995030511\\
2.36070041974169e-06	33.4791319575369\\
2.30696431769759e-06	33.8668020347003\\
2.25445139867101e-06	34.2589611197902\\
2.2031338196172e-06	34.6556611930684\\
2.15298437127647e-06	35.0569548367001\\
2.10397646374751e-06	35.462895241723\\
2.05608411238905e-06	35.8735362150981\\
2.00928192404247e-06	36.2889321868416\\
1.96354508356801e-06	36.7091382172397\\
1.91884934068745e-06	37.1342100041466\\
1.87517099712629e-06	37.564203890367\\
1.83248689404863e-06	37.9991768711251\\
1.79077439977803e-06	38.439186601618\\
1.75001139779789e-06	38.8842914046592\\
1.71017627502501e-06	39.334550278408\\
1.67124791035e-06	39.7900229041905\\
1.63320566343864e-06	40.2507696544099\\
1.59602936378806e-06	40.7168516005489\\
1.55969930003212e-06	41.1883305212645\\
1.52419620949011e-06	41.665268910577\\
1.4895012679535e-06	42.1477299861534\\
1.45559607970503e-06	42.6357776976867\\
1.42246266776512e-06	43.1294767353722\\
1.39008346436017e-06	43.6288925384828\\
1.35844130160796e-06	44.1340913040422\\
1.32751940241496e-06	44.6451399955996\\
1.29730137158091e-06	45.1621063521054\\
1.26777118710589e-06	45.6850588968902\\
1.23891319169521e-06	46.2140669467475\\
1.21071208445773e-06	46.7492006211212\\
1.18315291279309e-06	47.2905308514003\\
1.15622106446369e-06	47.8381293903204\\
1.12990225984706e-06	48.3920688214748\\
1.10418254436463e-06	48.9524225689349\\
1.07904828108281e-06	49.5192649069831\\
1.05448614348251e-06	50.0926709699573\\
1.03048310839326e-06	50.6727167622101\\
1.00702644908813e-06	51.2594791681829\\
9.84103728535886e-07	51.8530359625971\\
9.61702792806661e-07	52.4534658207628\\
9.39811764627822e-07	53.0608483290075\\
9.1841903708647e-07	53.6752639952247\\
8.97513267475294e-07	54.2967942595453\\
8.77083371278526e-07	54.9255215051328\\
8.57118516294779e-07	55.5615290691026\\
8.37608116893678e-07	56.2049012535683\\
8.18541828403208e-07	56.8557233368161\\
7.99909541624839e-07	57.5140815846082\\
7.81701377473493e-07	58.1800632616173\\
7.63907681739526e-07	58.8537566429932\\
7.4651901996993e-07	59.5352510260639\\
7.2952617246607e-07	60.2246367421718\\
7.12920129395271e-07	60.9220051686468\\
6.96692086013692e-07	61.6274487409184\\
6.80833437997927e-07	62.3410609647681\\
6.65335776882885e-07	63.0629364287232\\
6.50190885603506e-07	63.7931708165945\\
6.35390734137967e-07	64.5318609201592\\
6.20927475250059e-07	65.2791046519903\\
6.06793440328476e-07	66.0350010584351\\
5.92981135320816e-07	66.7996503327436\\
5.79483236760135e-07	67.5731538283489\\
5.66292587881952e-07	68.3556140723013\\
5.53402194829634e-07	69.1471347788588\\
5.40805222946158e-07	69.9478208632336\\
5.2849499315029e-07	70.757778455499\\
5.1646497839525e-07	71.5771149146565\\
5.04708800207977e-07	72.4059388428662\\
4.93220225307185e-07	73.2443600998422\\
4.81993162298392e-07	74.0924898174139\\
4.71021658444183e-07	74.9504404142566\\
4.60299896507991e-07	75.8183256107928\\
4.49822191669717e-07	76.696260444265\\
4.39582988511565e-07	77.5843612839847\\
4.29576858072492e-07	78.482745846756\\
4.19798494969691e-07	79.3915332124798\\
4.10242714585613e-07	80.3108438399369\\
4.00904450319012e-07	81.2407995827553\\
3.91778750898568e-07	82.1815237055614\\
3.82860777757656e-07	83.1331409003187\\
3.74145802468872e-07	84.0957773028556\\
3.65629204236962e-07	85.0695605095846\\
3.57306467448813e-07	86.0546195944151\\
3.49173179279216e-07	87.0510851258616\\
3.41225027351126e-07	88.059089184351\\
3.33457797449185e-07	89.0787653797295\\
3.25867371285287e-07	90.1102488689724\\
3.18449724315009e-07	91.1536763740987\\
3.11200923603744e-07	92.2091862002941\\
3.04117125741404e-07	93.2769182542429\\
2.97194574804598e-07	94.3570140626723\\
2.9042960036519e-07	95.4496167911116\\
2.83818615544185e-07	96.554871262869\\
2.77358115109925e-07	97.6729239782278\\
2.71044673619565e-07	98.8039231338643\\
2.64874943602858e-07	99.9480186424914\\
2.58845653787284e-07	101.10536215273\\
2.52953607363576e-07	102.276107069208\\
2.47195680290728e-07	103.460408572896\\
2.41568819639592e-07	104.658423641676\\
2.3607004197417e-07	105.870311071148\\
2.3069643176976e-07	107.096231495678\\
2.25445139867102e-07	108.336347409689\\
2.2031338196172e-07	109.590823189204\\
2.15298437127648e-07	110.859825113628\\
2.10397646374752e-07	112.143521387792\\
2.05608411238906e-07	113.442082164246\\
2.00928192404248e-07	114.755679565814\\
1.96354508356802e-07	116.08448770841\\
1.91884934068745e-07	117.428682724114\\
1.8751709971263e-07	118.788442784518\\
1.83248689404864e-07	120.163948124346\\
1.79077439977804e-07	121.55538106534\\
1.7500113977979e-07	122.962926040431\\
1.71017627502501e-07	124.386769618179\\
1.67124791035e-07	125.82710052751\\
1.63320566343864e-07	127.284109682724\\
1.59602936378807e-07	128.757990208807\\
1.55969930003213e-07	130.248937467026\\
1.52419620949012e-07	131.757149080826\\
1.4895012679535e-07	133.282824962022\\
1.45559607970504e-07	134.826167337299\\
1.42246266776512e-07	136.387380775019\\
1.39008346436018e-07	137.966672212331\\
1.35844130160797e-07	139.564250982604\\
1.32751940241496e-07	141.180328843174\\
1.29730137158092e-07	142.815120003411\\
1.26777118710589e-07	144.468841153113\\
1.23891319169521e-07	146.141711491225\\
1.21071208445773e-07	147.833952754901\\
1.18315291279309e-07	149.545789248887\\
1.15622106446369e-07	151.277447875255\\
1.12990225984706e-07	153.02915816348\\
1.10418254436463e-07	154.801152300865\\
1.07904828108281e-07	156.593665163313\\
1.05448614348251e-07	158.406934346461\\
1.03048310839326e-07	160.241200197177\\
1.00702644908813e-07	162.096705845411\\
9.84103728535886e-08	163.973697236428\\
9.61702792806661e-08	165.872423163404\\
9.39811764627822e-08	167.793135300403\\
9.1841903708647e-08	169.736088235739\\
8.97513267475294e-08	171.701539505719\\
8.77083371278526e-08	173.68974962878\\
8.5711851629478e-08	175.700982140019\\
8.37608116893678e-08	177.735503626129\\
8.18541828403208e-08	179.793583760728\\
7.99909541624837e-08	181.875495340108\\
7.81701377473493e-08	183.981514319395\\
7.63907681739526e-08	186.111919849124\\
7.4651901996993e-08	188.266994312238\\
7.2952617246607e-08	190.447023361526\\
7.12920129395272e-08	192.652295957474\\
6.96692086013692e-08	194.883104406578\\
6.80833437997927e-08	197.139744400081\\
6.65335776882884e-08	199.42251505317\\
6.50190885603505e-08	201.731718944622\\
6.35390734137967e-08	204.067662156912\\
6.20927475250059e-08	206.430654316783\\
6.06793440328476e-08	208.821008636285\\
5.92981135320816e-08	211.239041954294\\
5.79483236760136e-08	213.685074778509\\
5.66292587881952e-08	216.15943132793\\
5.53402194829634e-08	218.662439575837\\
5.40805222946156e-08	221.194431293263\\
5.2849499315029e-08	223.755742092968\\
5.1646497839525e-08	226.346711473923\\
5.04708800207977e-08	228.967682866314\\
4.93220225307185e-08	231.619003677059\\
4.81993162298393e-08	234.301025335861\\
4.71021658444183e-08	237.014103341785\\
4.60299896507991e-08	239.758597310382\\
4.49822191669716e-08	242.534871021355\\
4.39582988511565e-08	245.343292466777\\
4.29576858072492e-08	248.184233899869\\
4.19798494969691e-08	251.058071884341\\
4.10242714585613e-08	253.965187344304\\
4.00904450319013e-08	256.905965614763\\
3.91778750898568e-08	259.880796492695\\
3.82860777757656e-08	262.890074288708\\
3.74145802468871e-08	265.934197879316\\
3.65629204236962e-08	269.013570759802\\
3.57306467448813e-08	272.128601097707\\
3.49173179279216e-08	275.279701786928\\
3.41225027351126e-08	278.467290502448\\
3.33457797449185e-08	281.691789755699\\
3.25867371285288e-08	284.953626950564\\
3.18449724315009e-08	288.25323444003\\
3.11200923603744e-08	291.591049583497\\
3.04117125741404e-08	294.967514804745\\
2.97194574804598e-08	298.383077650582\\
2.9042960036519e-08	301.838190850165\\
2.83818615544185e-08	305.333312375005\\
2.77358115109925e-08	308.868905499674\\
2.71044673619565e-08	312.445438863213\\
2.64874943602858e-08	316.063386531243\\
2.58845653787284e-08	319.72322805881\\
2.52953607363575e-08	323.425448553945\\
2.47195680290728e-08	327.170538741962\\
2.41568819639592e-08	330.958995030511\\
2.3607004197417e-08	334.791319575369\\
2.3069643176976e-08	338.668020347003\\
2.25445139867102e-08	342.589611197901\\
2.20313381961721e-08	346.556611930684\\
2.15298437127648e-08	350.569548367001\\
2.10397646374752e-08	354.62895241723\\
2.05608411238906e-08	358.735362150981\\
2.00928192404248e-08	362.889321868416\\
1.96354508356802e-08	367.091382172397\\
1.91884934068745e-08	371.342100041465\\
1.8751709971263e-08	375.64203890367\\
1.83248689404864e-08	379.99176871125\\
1.79077439977804e-08	384.39186601618\\
1.7500113977979e-08	388.842914046591\\
1.71017627502501e-08	393.34550278408\\
1.67124791035e-08	397.900229041905\\
1.63320566343864e-08	402.507696544098\\
1.59602936378807e-08	407.168516005488\\
1.55969930003213e-08	411.883305212644\\
1.52419620949012e-08	416.652689105769\\
1.4895012679535e-08	421.477299861534\\
1.45559607970504e-08	426.357776976866\\
1.42246266776512e-08	431.294767353722\\
1.39008346436018e-08	436.288925384828\\
1.35844130160797e-08	441.340913040421\\
1.32751940241496e-08	446.451399955995\\
1.29730137158092e-08	451.621063521053\\
1.2677711871059e-08	456.850588968901\\
1.23891319169521e-08	462.140669467475\\
1.21071208445773e-08	467.492006211212\\
1.18315291279308e-08	472.905308514004\\
1.15622106446369e-08	478.381293903204\\
1.12990225984706e-08	483.920688214748\\
1.10418254436463e-08	489.524225689349\\
1.07904828108281e-08	495.192649069831\\
1.05448614348251e-08	500.926709699573\\
1.03048310839326e-08	506.7271676221\\
1.00702644908813e-08	512.594791681829\\
9.84103728535884e-09	518.530359625971\\
9.61702792806659e-09	524.534658207629\\
9.39811764627822e-09	530.608483290075\\
9.1841903708647e-09	536.752639952247\\
8.97513267475294e-09	542.967942595453\\
8.77083371278526e-09	549.255215051328\\
8.5711851629478e-09	555.615290691026\\
8.37608116893676e-09	562.049012535684\\
8.18541828403209e-09	568.557233368161\\
7.99909541624837e-09	575.140815846083\\
7.81701377473493e-09	581.800632616173\\
7.63907681739526e-09	588.537566429932\\
7.4651901996993e-09	595.352510260639\\
7.2952617246607e-09	602.246367421718\\
7.12920129395272e-09	609.220051686468\\
6.96692086013693e-09	616.274487409184\\
6.80833437997926e-09	623.410609647682\\
6.65335776882884e-09	630.629364287233\\
6.50190885603505e-09	637.931708165945\\
6.35390734137967e-09	645.318609201592\\
6.20927475250059e-09	652.791046519903\\
6.06793440328476e-09	660.350010584351\\
5.92981135320816e-09	667.996503327436\\
5.79483236760136e-09	675.731538283488\\
5.66292587881954e-09	683.556140723012\\
5.53402194829633e-09	691.471347788588\\
5.40805222946156e-09	699.478208632337\\
5.2849499315029e-09	707.57778455499\\
5.1646497839525e-09	715.771149146565\\
5.04708800207977e-09	724.059388428662\\
4.93220225307185e-09	732.443600998422\\
4.81993162298393e-09	740.924898174138\\
4.71021658444182e-09	749.504404142567\\
4.60299896507992e-09	758.183256107927\\
4.49822191669716e-09	766.962604442651\\
4.39582988511565e-09	775.843612839847\\
4.29576858072492e-09	784.82745846756\\
4.19798494969691e-09	793.915332124798\\
4.10242714585613e-09	803.108438399369\\
4.00904450319013e-09	812.407995827552\\
3.91778750898569e-09	821.815237055613\\
3.82860777757655e-09	831.331409003188\\
3.74145802468871e-09	840.957773028557\\
3.65629204236962e-09	850.695605095847\\
3.57306467448813e-09	860.546195944151\\
3.49173179279216e-09	870.510851258616\\
3.41225027351126e-09	880.59089184351\\
3.33457797449185e-09	890.787653797295\\
3.25867371285288e-09	901.102488689723\\
3.1844972431501e-09	911.536763740986\\
3.11200923603743e-09	922.091862002942\\
3.04117125741404e-09	932.76918254243\\
2.97194574804598e-09	943.570140626722\\
2.9042960036519e-09	954.496167911115\\
2.83818615544185e-09	965.54871262869\\
2.77358115109925e-09	976.729239782278\\
2.71044673619565e-09	988.039231338642\\
2.64874943602858e-09	999.480186424915\\
2.58845653787285e-09	1011.05362152729\\
2.52953607363575e-09	1022.76107069208\\
2.47195680290728e-09	1034.60408572896\\
2.41568819639592e-09	1046.58423641676\\
2.3607004197417e-09	1058.70311071148\\
2.3069643176976e-09	1070.96231495678\\
2.25445139867102e-09	1083.36347409689\\
2.20313381961721e-09	1095.90823189204\\
2.15298437127647e-09	1108.59825113629\\
2.10397646374752e-09	1121.43521387792\\
2.05608411238906e-09	1134.42082164246\\
2.00928192404248e-09	1147.55679565814\\
1.96354508356802e-09	1160.8448770841\\
1.91884934068745e-09	1174.28682724114\\
1.8751709971263e-09	1187.88442784518\\
1.83248689404864e-09	1201.63948124345\\
1.79077439977804e-09	1215.5538106534\\
1.7500113977979e-09	1229.62926040431\\
1.71017627502501e-09	1243.86769618179\\
1.67124791035e-09	1258.2710052751\\
1.63320566343864e-09	1272.84109682724\\
1.59602936378807e-09	1287.57990208806\\
1.55969930003213e-09	1302.48937467026\\
1.52419620949012e-09	1317.57149080826\\
1.4895012679535e-09	1332.82824962022\\
1.45559607970504e-09	1348.26167337299\\
1.42246266776512e-09	1363.87380775019\\
1.39008346436018e-09	1379.66672212331\\
1.35844130160796e-09	1395.64250982604\\
1.32751940241496e-09	1411.80328843174\\
1.29730137158092e-09	1428.15120003411\\
1.2677711871059e-09	1444.68841153112\\
1.23891319169522e-09	1461.41711491225\\
1.21071208445772e-09	1478.33952754902\\
1.18315291279308e-09	1495.45789248887\\
1.15622106446369e-09	1512.77447875255\\
1.12990225984706e-09	1530.2915816348\\
1.10418254436463e-09	1548.01152300865\\
1.07904828108281e-09	1565.93665163313\\
1.05448614348251e-09	1584.06934346461\\
1.03048310839326e-09	1602.41200197177\\
1.00702644908814e-09	1620.96705845411\\
9.84103728535884e-10	1639.73697236428\\
9.61702792806659e-10	1658.72423163404\\
9.39811764627822e-10	1677.93135300403\\
9.1841903708647e-10	1697.36088235739\\
8.97513267475294e-10	1717.01539505719\\
8.77083371278526e-10	1736.8974962878\\
8.5711851629478e-10	1757.00982140019\\
8.37608116893676e-10	1777.35503626129\\
8.18541828403206e-10	1797.93583760728\\
7.99909541624837e-10	1818.75495340108\\
7.81701377473493e-10	1839.81514319395\\
7.63907681739526e-10	1861.11919849124\\
7.4651901996993e-10	1882.66994312238\\
7.2952617246607e-10	1904.47023361526\\
7.12920129395272e-10	1926.52295957474\\
6.96692086013693e-10	1948.83104406578\\
6.80833437997926e-10	1971.39744400081\\
6.65335776882884e-10	1994.2251505317\\
6.50190885603505e-10	2017.31718944622\\
6.35390734137967e-10	2040.67662156912\\
6.20927475250059e-10	2064.30654316783\\
6.06793440328476e-10	2088.21008636285\\
5.92981135320816e-10	2112.39041954294\\
5.79483236760136e-10	2136.85074778509\\
5.66292587881954e-10	2161.59431327929\\
5.53402194829633e-10	2186.62439575837\\
5.40805222946156e-10	2211.94431293263\\
5.2849499315029e-10	2237.55742092968\\
5.1646497839525e-10	2263.46711473923\\
5.04708800207977e-10	2289.67682866314\\
4.93220225307185e-10	2316.19003677059\\
4.81993162298392e-10	2343.01025335861\\
4.71021658444182e-10	2370.14103341785\\
4.6029989650799e-10	2397.58597310382\\
4.49822191669716e-10	2425.34871021355\\
4.39582988511565e-10	2453.43292466777\\
4.29576858072492e-10	2481.84233899869\\
4.19798494969691e-10	2510.58071884341\\
4.10242714585613e-10	2539.65187344304\\
4.00904450319013e-10	2569.05965614763\\
3.91778750898569e-10	2598.80796492695\\
3.82860777757655e-10	2628.90074288708\\
3.74145802468871e-10	2659.34197879316\\
3.65629204236962e-10	2690.13570759802\\
3.57306467448813e-10	2721.28601097707\\
3.49173179279216e-10	2752.79701786928\\
3.41225027351126e-10	2784.67290502448\\
3.33457797449185e-10	2816.91789755699\\
3.25867371285288e-10	2849.53626950564\\
3.1844972431501e-10	2882.5323444003\\
3.11200923603743e-10	2915.91049583497\\
3.04117125741404e-10	2949.67514804745\\
2.97194574804598e-10	2983.83077650582\\
2.9042960036519e-10	3018.38190850165\\
2.83818615544185e-10	3053.33312375005\\
2.77358115109925e-10	3088.68905499674\\
2.71044673619565e-10	3124.45438863212\\
2.64874943602858e-10	3160.63386531244\\
2.58845653787284e-10	3197.23228058811\\
2.52953607363575e-10	3234.25448553945\\
2.47195680290728e-10	3271.70538741962\\
2.41568819639592e-10	3309.58995030511\\
2.3607004197417e-10	3347.91319575369\\
2.3069643176976e-10	3386.68020347003\\
2.25445139867102e-10	3425.89611197901\\
2.20313381961721e-10	3465.56611930684\\
2.15298437127647e-10	3505.69548367001\\
2.10397646374752e-10	3546.2895241723\\
2.05608411238906e-10	3587.35362150981\\
2.00928192404248e-10	3628.89321868416\\
1.96354508356802e-10	3670.91382172397\\
1.91884934068745e-10	3713.42100041465\\
1.8751709971263e-10	3756.4203890367\\
1.83248689404864e-10	3799.9176871125\\
1.79077439977804e-10	3843.91866016179\\
1.7500113977979e-10	3888.42914046592\\
1.71017627502501e-10	3933.4550278408\\
1.67124791035e-10	3979.00229041905\\
1.63320566343864e-10	4025.07696544098\\
1.59602936378807e-10	4071.68516005488\\
1.55969930003213e-10	4118.83305212644\\
1.52419620949012e-10	4166.52689105769\\
1.4895012679535e-10	4214.77299861534\\
1.45559607970503e-10	4263.57776976866\\
1.42246266776512e-10	4312.94767353722\\
1.39008346436018e-10	4362.88925384828\\
1.35844130160797e-10	4413.40913040421\\
1.32751940241496e-10	4464.51399955995\\
1.29730137158092e-10	4516.21063521053\\
1.2677711871059e-10	4568.50588968901\\
1.23891319169522e-10	4621.40669467474\\
1.21071208445772e-10	4674.92006211213\\
1.18315291279308e-10	4729.05308514004\\
1.15622106446369e-10	4783.81293903205\\
1.12990225984706e-10	4839.20688214748\\
1.10418254436463e-10	4895.24225689349\\
1.07904828108281e-10	4951.92649069831\\
1.05448614348251e-10	5009.26709699573\\
1.03048310839326e-10	5067.271676221\\
1.00702644908814e-10	5125.94791681828\\
9.84103728535884e-11	5185.30359625971\\
9.61702792806659e-11	5245.34658207629\\
9.39811764627822e-11	5306.08483290075\\
9.1841903708647e-11	5367.52639952247\\
8.97513267475294e-11	5429.67942595453\\
8.77083371278526e-11	5492.55215051328\\
8.5711851629478e-11	5556.15290691026\\
8.37608116893676e-11	5620.49012535684\\
8.18541828403206e-11	5685.57233368162\\
7.99909541624837e-11	5751.40815846083\\
7.81701377473493e-11	5818.00632616173\\
7.63907681739526e-11	5885.37566429932\\
7.4651901996993e-11	5953.52510260639\\
7.2952617246607e-11	6022.46367421718\\
7.12920129395272e-11	6092.20051686468\\
6.96692086013693e-11	6162.74487409184\\
6.80833437997926e-11	6234.10609647682\\
6.65335776882884e-11	6306.29364287233\\
6.50190885603505e-11	6379.31708165945\\
6.35390734137967e-11	6453.18609201592\\
6.20927475250059e-11	6527.91046519903\\
6.06793440328476e-11	6603.50010584351\\
5.92981135320816e-11	6679.96503327436\\
5.79483236760136e-11	6757.31538283488\\
5.66292587881954e-11	6835.56140723012\\
5.53402194829633e-11	6914.71347788588\\
5.40805222946156e-11	6994.78208632337\\
5.2849499315029e-11	7075.7778455499\\
5.1646497839525e-11	7157.71149146565\\
5.04708800207977e-11	7240.59388428662\\
4.93220225307185e-11	7324.43600998422\\
4.81993162298393e-11	7409.24898174139\\
4.71021658444182e-11	7495.04404142567\\
4.6029989650799e-11	7581.83256107928\\
4.49822191669716e-11	7669.62604442651\\
4.39582988511565e-11	7758.43612839847\\
4.29576858072492e-11	7848.2745846756\\
4.19798494969691e-11	7939.15332124798\\
4.10242714585613e-11	8031.08438399369\\
4.00904450319013e-11	8124.07995827552\\
3.91778750898569e-11	8218.15237055613\\
3.82860777757655e-11	8313.31409003188\\
3.74145802468871e-11	8409.57773028557\\
3.65629204236962e-11	8506.95605095847\\
3.57306467448813e-11	8605.46195944151\\
3.49173179279216e-11	8705.10851258616\\
3.41225027351126e-11	8805.9089184351\\
3.33457797449185e-11	8907.87653797295\\
3.25867371285288e-11	9011.02488689723\\
3.1844972431501e-11	9115.36763740986\\
3.11200923603743e-11	9220.91862002942\\
3.04117125741404e-11	9327.6918254243\\
2.97194574804598e-11	9435.70140626723\\
2.9042960036519e-11	9544.96167911115\\
2.83818615544185e-11	9655.48712628691\\
2.77358115109925e-11	9767.29239782278\\
2.71044673619565e-11	9880.39231338642\\
2.64874943602859e-11	9994.80186424913\\
2.58845653787284e-11	10110.536215273\\
2.52953607363575e-11	10227.6107069208\\
2.47195680290728e-11	10346.0408572896\\
2.41568819639592e-11	10465.8423641676\\
2.3607004197417e-11	10587.0311071148\\
2.3069643176976e-11	10709.6231495678\\
2.25445139867102e-11	10833.6347409689\\
2.20313381961721e-11	10959.0823189204\\
2.15298437127647e-11	11085.9825113629\\
2.10397646374752e-11	11214.3521387792\\
2.05608411238906e-11	11344.2082164246\\
2.00928192404248e-11	11475.5679565814\\
1.96354508356802e-11	11608.448770841\\
1.91884934068745e-11	11742.8682724114\\
1.8751709971263e-11	11878.8442784518\\
1.83248689404864e-11	12016.3948124345\\
1.79077439977803e-11	12155.538106534\\
1.7500113977979e-11	12296.2926040431\\
1.71017627502501e-11	12438.6769618179\\
1.67124791035e-11	12582.710052751\\
1.63320566343864e-11	12728.4109682724\\
1.59602936378807e-11	12875.7990208807\\
1.55969930003213e-11	13024.8937467026\\
1.52419620949012e-11	13175.7149080826\\
1.4895012679535e-11	13328.2824962022\\
1.45559607970503e-11	13482.61673373\\
1.42246266776512e-11	13638.7380775019\\
1.39008346436018e-11	13796.6672212331\\
1.35844130160796e-11	13956.4250982604\\
1.32751940241496e-11	14118.0328843174\\
1.29730137158092e-11	14281.5120003411\\
1.2677711871059e-11	14446.8841153112\\
1.23891319169522e-11	14614.1711491225\\
1.21071208445772e-11	14783.3952754902\\
1.18315291279308e-11	14954.5789248887\\
1.15622106446369e-11	15127.7447875255\\
1.12990225984706e-11	15302.915816348\\
1.10418254436463e-11	15480.1152300865\\
1.07904828108281e-11	15659.3665163313\\
1.05448614348251e-11	15840.6934346461\\
1.03048310839326e-11	16024.1200197177\\
1.00702644908813e-11	16209.6705845411\\
9.84103728535884e-12	16397.3697236428\\
9.61702792806659e-12	16587.2423163404\\
9.39811764627822e-12	16779.3135300403\\
9.1841903708647e-12	16973.6088235739\\
};
\addlegendentry{$\sqrt{1/\mu_\alpha}$}

\addplot [color=mycolor3, dashdotted, line width=0.7pt]
  table[row sep=crcr]{%
0.167124791035	0.12582710052751\\
0.163320566343864	0.126634252481602\\
0.159602936378807	0.127436292224735\\
0.155969930003212	0.128233315680451\\
0.152419620949011	0.129025415809507\\
0.14895012679535	0.129812682736434\\
0.145559607970503	0.130595203869224\\
0.142246266776512	0.131373064012598\\
0.139008346436017	0.13214634547528\\
0.135844130160796	0.13291512817165\\
0.132751940241496	0.133679489718132\\
0.129730137158091	0.134439505524657\\
0.126777118710589	0.135195248881491\\
0.123891319169521	0.135946791041724\\
0.121071208445772	0.136694201299676\\
0.118315291279308	0.137437547065459\\
0.115622106446368	0.138176893935941\\
0.112990225984706	0.138912305762299\\
0.110418254436463	0.139643844714375\\
0.107904828108281	0.140371571342015\\
0.105448614348251	0.141095544633558\\
0.103048310839326	0.141815822071638\\
0.100702644908813	0.142532459686446\\
0.0984103728535883	0.143245512106601\\
0.0961702792806658	0.143955032607743\\
0.0939811764627821	0.144661073158989\\
0.0918419037086468	0.145363684467354\\
0.0897513267475292	0.14606291602025\\
0.0877083371278523	0.146758816126162\\
0.0857118516294778	0.147451431953598\\
0.0837608116893676	0.148140809568399\\
0.0818541828403206	0.14882699396949\\
0.0799909541624837	0.149510029123162\\
0.0781701377473492	0.150189957995941\\
0.0763907681739524	0.150866822586136\\
0.0746519019969929	0.151540663954104\\
0.0729526172466069	0.152211522251322\\
0.071292012939527	0.152879436748304\\
0.0696692086013691	0.153544445861427\\
0.0680833437997926	0.154206587178715\\
0.0665335776882883	0.154865897484633\\
0.0650190885603504	0.155522412783929\\
0.0635390734137966	0.156176168324584\\
0.0620927475250058	0.156827198619891\\
0.0606793440328475	0.157475537469719\\
0.0592981135320814	0.158121217980987\\
0.0579483236760134	0.158764272587396\\
0.0566292587881951	0.159404733068435\\
0.0553402194829633	0.160042630567711\\
0.0540805222946156	0.160677995610622\\
0.0528494993150289	0.161310858121395\\
0.0516464978395249	0.161941247439542\\
0.0504708800207976	0.162569192335722\\
0.0493220225307184	0.163194721027069\\
0.0481993162298391	0.163817861191987\\
0.0471021658444182	0.164438639984436\\
0.046029989650799	0.165057084047747\\
0.0449822191669715	0.165673219527958\\
0.0439582988511565	0.166287072086717\\
0.0429576858072492	0.166898666913751\\
0.041979849496969	0.167508028738927\\
0.0410242714585612	0.168115181843922\\
0.0400904450319011	0.168720150073514\\
0.0391778750898568	0.169322956846504\\
0.0382860777757655	0.1699236251663\\
0.0374145802468871	0.170522177631155\\
0.0365629204236961	0.171118636444092\\
0.0357306467448812	0.171713023422509\\
0.0349173179279215	0.172305360007497\\
0.0341225027351125	0.172895667272859\\
0.0333457797449184	0.173483965933862\\
0.0325867371285287	0.174070276355716\\
0.0318449724315009	0.174654618561804\\
0.0311200923603743	0.175237012241659\\
0.0304117125741404	0.175817476758704\\
0.0297194574804598	0.176396031157766\\
0.0290429600365189	0.176972694172365\\
0.0283818615544184	0.177547484231795\\
0.0277358115109924	0.178120419467992\\
0.0271044673619564	0.178691517722212\\
0.0264874943602858	0.179260796551509\\
0.0258845653787284	0.179828273235038\\
0.0252953607363575	0.180393964780171\\
0.0247195680290727	0.180957887928445\\
0.0241568819639591	0.181520059161343\\
0.023607004197417	0.182080494705917\\
0.0230696431769759	0.182639210540249\\
0.0225445139867101	0.18319622239877\\
0.022031338196172	0.183751545777426\\
0.0215298437127647	0.184305195938714\\
0.0210397646374752	0.184857187916569\\
0.0205608411238906	0.185407536521134\\
0.0200928192404248	0.185956256343393\\
0.0196354508356801	0.186503361759684\\
0.0191884934068745	0.187048866936097\\
0.0187517099712629	0.187592785832749\\
0.0183248689404864	0.188135132207958\\
0.0179077439977803	0.188675919622298\\
0.017500113977979	0.189215161442559\\
0.0171017627502501	0.189752870845602\\
0.0167124791035	0.190289060822113\\
0.0163320566343864	0.190823744180267\\
0.0159602936378807	0.191356933549296\\
0.0155969930003212	0.191888641382975\\
0.0152419620949011	0.192418879963006\\
0.014895012679535	0.19294766140234\\
0.0145559607970503	0.193474997648394\\
0.0142246266776512	0.194000900486209\\
0.0139008346436017	0.19452538154152\\
0.0135844130160796	0.195048452283754\\
0.0132751940241496	0.195570124028958\\
0.0129730137158091	0.196090407942653\\
0.0126777118710589	0.196609315042625\\
0.0123891319169521	0.197126856201645\\
0.0121071208445772	0.19764304215013\\
0.0118315291279308	0.198157883478735\\
0.0115622106446368	0.198671390640893\\
0.0112990225984706	0.199183573955284\\
0.0110418254436463	0.199694443608264\\
0.0107904828108281	0.200204009656221\\
0.0105448614348251	0.200712282027887\\
0.0103048310839326	0.201219270526598\\
0.0100702644908813	0.201724984832495\\
0.00984103728535884	0.202229434504684\\
0.00961702792806658	0.202732628983344\\
0.00939811764627821	0.203234577591787\\
0.00918419037086468	0.203735289538475\\
0.00897513267475292	0.204234773918988\\
0.00877083371278523	0.204733039717956\\
0.00857118516294778	0.205230095810942\\
0.00837608116893676	0.205725950966285\\
0.00818541828403206	0.20622061384691\\
0.00799909541624837	0.206714093012089\\
0.00781701377473492	0.20720639691917\\
0.00763907681739524	0.207697533925269\\
0.00746519019969929	0.208187512288928\\
0.00729526172466068	0.208676340171727\\
0.0071292012939527	0.20916402563988\\
0.0069669208601369	0.209650576665781\\
0.00680833437997926	0.210136001129527\\
0.00665335776882883	0.210620306820407\\
0.00650190885603504	0.211103501438362\\
0.00635390734137966	0.211585592595409\\
0.00620927475250058	0.212066587817045\\
0.00606793440328475	0.212546494543614\\
0.00592981135320814	0.213025320131652\\
0.00579483236760134	0.2135030718552\\
0.00566292587881951	0.213979756907098\\
0.00553402194829633	0.214455382400244\\
0.00540805222946156	0.214929955368833\\
0.00528494993150289	0.215403482769575\\
0.00516464978395249	0.215875971482879\\
0.00504708800207976	0.216347428314022\\
0.00493220225307184	0.216817859994293\\
0.00481993162298391	0.217287273182114\\
0.00471021658444182	0.217755674464141\\
0.0046029989650799	0.218223070356337\\
0.00449822191669715	0.218689467305037\\
0.00439582988511565	0.21915487168798\\
0.00429576858072491	0.219619289815328\\
0.0041979849496969	0.220082727930665\\
0.00410242714585612	0.220545192211975\\
0.00400904450319011	0.221006688772605\\
0.00391778750898567	0.221467223662205\\
0.00382860777757655	0.221926802867655\\
0.00374145802468871	0.222385432313974\\
0.00365629204236961	0.222843117865208\\
0.00357306467448813	0.223299865325309\\
0.00349173179279215	0.223755680438989\\
0.00341225027351126	0.224210568892568\\
0.00333457797449184	0.224664536314798\\
0.00325867371285287	0.225117588277676\\
0.00318449724315009	0.225569730297243\\
0.00311200923603743	0.22602096783437\\
0.00304117125741404	0.22647130629552\\
0.00297194574804598	0.226920751033512\\
0.00290429600365189	0.227369307348259\\
0.00283818615544184	0.227816980487498\\
0.00277358115109924	0.228263775647507\\
0.00271044673619564	0.228709697973805\\
0.00264874943602858	0.229154752561851\\
0.00258845653787284	0.229598944457716\\
0.00252953607363575	0.230042278658753\\
0.00247195680290727	0.230484760114254\\
0.00241568819639591	0.230926393726095\\
0.0023607004197417	0.231367184349366\\
0.00230696431769759	0.231807136792997\\
0.00225445139867101	0.232246255820371\\
0.0022031338196172	0.232684546149923\\
0.00215298437127647	0.23312201245573\\
0.00210397646374751	0.233558659368098\\
0.00205608411238906	0.233994491474132\\
0.00200928192404248	0.234429513318292\\
0.00196354508356801	0.234863729402957\\
0.00191884934068745	0.235297144188958\\
0.00187517099712629	0.23572976209612\\
0.00183248689404864	0.236161587503784\\
0.00179077439977803	0.236592624751326\\
0.0017500113977979	0.237022878138663\\
0.00171017627502501	0.237452351926759\\
0.00167124791035	0.237881050338113\\
0.00163320566343864	0.238308977557241\\
0.00159602936378807	0.238736137731161\\
0.00155969930003212	0.239162534969852\\
0.00152419620949011	0.239588173346724\\
0.0014895012679535	0.240013056899065\\
0.00145559607970503	0.240437189628493\\
0.00142246266776512	0.240860575501392\\
0.00139008346436017	0.241283218449348\\
0.00135844130160796	0.241705122369572\\
0.00132751940241496	0.242126291125321\\
0.00129730137158091	0.242546728546311\\
0.00126777118710589	0.242966438429121\\
0.00123891319169521	0.243385424537596\\
0.00121071208445772	0.243803690603239\\
0.00118315291279308	0.244221240325599\\
0.00115622106446368	0.244638077372653\\
0.00112990225984706	0.245054205381181\\
0.00110418254436463	0.245469627957138\\
0.00107904828108281	0.245884348676019\\
0.00105448614348251	0.246298371083213\\
0.00103048310839326	0.246711698694363\\
0.00100702644908813	0.24712433499571\\
0.000984103728535884	0.24753628344444\\
0.000961702792806658	0.247947547469016\\
0.000939811764627821	0.248358130469518\\
0.000918419037086468	0.248768035817965\\
0.000897513267475292	0.24917726685864\\
0.000877083371278523	0.249585826908413\\
0.000857118516294778	0.249993719257045\\
0.000837608116893676	0.250400947167506\\
0.000818541828403206	0.250807513876276\\
0.000799909541624837	0.251213422593643\\
0.000781701377473492	0.251618676504003\\
0.000763907681739525	0.252023278766149\\
0.000746519019969929	0.252427232513559\\
0.000729526172466069	0.252830540854677\\
0.00071292012939527	0.253233206873195\\
0.000696692086013691	0.253635233628328\\
0.000680833437997926	0.254036624155082\\
0.000665335776882884	0.254437381464525\\
0.000650190885603504	0.254837508544049\\
0.000635390734137966	0.255237008357629\\
0.000620927475250058	0.25563588384608\\
0.000606793440328475	0.256034137927309\\
0.000592981135320814	0.256431773496567\\
0.000579483236760134	0.256828793426688\\
0.000566292587881951	0.257225200568339\\
0.000553402194829633	0.257620997750254\\
0.000540805222946156	0.25801618777947\\
0.000528494993150289	0.258410773441559\\
0.000516464978395249	0.258804757500859\\
0.000504708800207976	0.2591981427007\\
0.000493220225307184	0.259590931763624\\
0.000481993162298391	0.259983127391607\\
0.000471021658444182	0.260374732266275\\
0.00046029989650799	0.26076574904912\\
0.000449822191669716	0.261156180381707\\
0.000439582988511565	0.261546028885886\\
0.000429576858072492	0.261935297163996\\
0.00041979849496969	0.262323987799066\\
0.000410242714585612	0.26271210335502\\
0.000400904450319011	0.263099646376868\\
0.000391778750898568	0.263486619390903\\
0.000382860777757655	0.263873024904898\\
0.000374145802468871	0.264258865408286\\
0.000365629204236961	0.264644143372357\\
0.000357306467448813	0.265028861250436\\
0.000349173179279215	0.265413021478067\\
0.000341225027351126	0.265796626473194\\
0.000333457797449184	0.266179678636339\\
0.000325867371285287	0.266562180350775\\
0.000318449724315009	0.266944133982699\\
0.000311200923603743	0.267325541881405\\
0.000304117125741404	0.267706406379453\\
0.000297194574804598	0.268086729792832\\
0.000290429600365189	0.268466514421127\\
0.000283818615544184	0.268845762547679\\
0.000277358115109924	0.269224476439749\\
0.000271044673619564	0.269602658348673\\
0.000264874943602858	0.269980310510017\\
0.000258845653787284	0.270357435143735\\
0.000252953607363575	0.27073403445432\\
0.000247195680290727	0.271110110630952\\
0.000241568819639592	0.271485665847649\\
0.00023607004197417	0.271860702263411\\
0.000230696431769759	0.27223522202237\\
0.000225445139867101	0.272609227253927\\
0.00022031338196172	0.272982720072896\\
0.000215298437127647	0.273355702579645\\
0.000210397646374752	0.27372817686023\\
0.000205608411238906	0.274100144986535\\
0.000200928192404248	0.274471609016403\\
0.000196354508356801	0.274842570993773\\
0.000191884934068745	0.275213032948807\\
0.000187517099712629	0.275582996898022\\
0.000183248689404864	0.275952464844417\\
0.000179077439977803	0.276321438777601\\
0.00017500113977979	0.276689920673915\\
0.000171017627502501	0.27705791249656\\
0.000167124791035	0.277425416195715\\
0.000163320566343864	0.277792433708659\\
0.000159602936378807	0.278158966959891\\
0.000155969930003212	0.278525017861246\\
0.000152419620949011	0.278890588312014\\
0.00014895012679535	0.279255680199053\\
0.000145559607970503	0.2796202953969\\
0.000142246266776512	0.27998443576789\\
0.000139008346436017	0.280348103162261\\
0.000135844130160796	0.280711299418266\\
0.000132751940241496	0.281074026362283\\
0.000129730137158091	0.281436285808919\\
0.000126777118710589	0.281798079561117\\
0.000123891319169521	0.282159409410262\\
0.000121071208445772	0.282520277136282\\
0.000118315291279308	0.282880684507754\\
0.000115622106446368	0.283240633282002\\
0.000112990225984706	0.283600125205198\\
0.000110418254436463	0.283959162012459\\
0.000107904828108281	0.284317745427949\\
0.000105448614348251	0.284675877164971\\
0.000103048310839326	0.285033558926067\\
0.000100702644908813	0.285390792403108\\
9.84103728535884e-05	0.285747579277389\\
9.61702792806657e-05	0.286103921219724\\
9.3981176462782e-05	0.286459819890532\\
9.18419037086468e-05	0.286815276939932\\
8.97513267475292e-05	0.287170294007831\\
8.77083371278522e-05	0.28752487272401\\
8.57118516294777e-05	0.287879014708214\\
8.37608116893676e-05	0.288232721570237\\
8.18541828403206e-05	0.288585994910009\\
7.99909541624836e-05	0.288938836317678\\
7.81701377473491e-05	0.289291247373694\\
7.63907681739524e-05	0.289643229648894\\
7.46519019969929e-05	0.289994784704581\\
7.29526172466069e-05	0.290345914092604\\
7.1292012939527e-05	0.290696619355444\\
6.9669208601369e-05	0.291046902026285\\
6.80833437997926e-05	0.291396763629097\\
6.65335776882884e-05	0.291746205678713\\
6.50190885603503e-05	0.292095229680904\\
6.35390734137966e-05	0.292443837132456\\
6.20927475250058e-05	0.292792029521243\\
6.06793440328475e-05	0.293139808326304\\
5.92981135320813e-05	0.293487175017915\\
5.79483236760134e-05	0.29383413105766\\
5.66292587881951e-05	0.294180677898506\\
5.53402194829633e-05	0.294526816984869\\
5.40805222946155e-05	0.294872549752689\\
5.28494993150289e-05	0.2952178776295\\
5.16464978395249e-05	0.295562802034492\\
5.04708800207976e-05	0.295907324378587\\
4.93220225307183e-05	0.296251446064502\\
4.81993162298391e-05	0.296595168486815\\
4.71021658444182e-05	0.296938493032036\\
4.6029989650799e-05	0.297281421078665\\
4.49822191669715e-05	0.297623953997262\\
4.39582988511564e-05	0.29796609315051\\
4.29576858072491e-05	0.298307839893276\\
4.1979849496969e-05	0.298649195572676\\
4.10242714585612e-05	0.298990161528135\\
4.00904450319011e-05	0.299330739091451\\
3.91778750898567e-05	0.299670929586853\\
3.82860777757655e-05	0.300010734331061\\
3.74145802468871e-05	0.300350154633349\\
3.65629204236961e-05	0.300689191795599\\
3.57306467448812e-05	0.301027847112364\\
3.49173179279215e-05	0.301366121870921\\
3.41225027351126e-05	0.301704017351332\\
3.33457797449184e-05	0.302041534826498\\
3.25867371285286e-05	0.302378675562217\\
3.18449724315009e-05	0.302715440817238\\
3.11200923603743e-05	0.303051831843315\\
3.04117125741403e-05	0.303387849885263\\
2.97194574804598e-05	0.303723496181011\\
2.90429600365189e-05	0.304058771961657\\
2.83818615544184e-05	0.304393678451516\\
2.77358115109924e-05	0.304728216868177\\
2.71044673619564e-05	0.305062388422553\\
2.64874943602858e-05	0.305396194318932\\
2.58845653787284e-05	0.305729635755026\\
2.52953607363575e-05	0.306062713922024\\
2.47195680290727e-05	0.306395430004641\\
2.41568819639591e-05	0.306727785181165\\
2.3607004197417e-05	0.307059780623508\\
2.30696431769759e-05	0.307391417497254\\
2.25445139867101e-05	0.307722696961704\\
2.2031338196172e-05	0.308053620169929\\
2.15298437127647e-05	0.30838418826881\\
2.10397646374752e-05	0.30871440239909\\
2.05608411238905e-05	0.309044263695415\\
2.00928192404247e-05	0.309373773286384\\
1.96354508356801e-05	0.309702932294593\\
1.91884934068745e-05	0.310031741836676\\
1.87517099712629e-05	0.310360203023353\\
1.83248689404863e-05	0.310688316959475\\
1.79077439977803e-05	0.311016084744061\\
1.7500113977979e-05	0.311343507470349\\
1.71017627502501e-05	0.311670586225831\\
1.67124791035e-05	0.311997322092301\\
1.63320566343864e-05	0.312323716145894\\
1.59602936378806e-05	0.312649769457128\\
1.55969930003212e-05	0.312975483090943\\
1.52419620949011e-05	0.313300858106746\\
1.4895012679535e-05	0.313625895558446\\
1.45559607970503e-05	0.313950596494498\\
1.42246266776512e-05	0.314274961957941\\
1.39008346436017e-05	0.314598992986436\\
1.35844130160796e-05	0.314922690612305\\
1.32751940241496e-05	0.315246055862571\\
1.29730137158091e-05	0.315569089758996\\
1.26777118710589e-05	0.315891793318116\\
1.23891319169521e-05	0.316214167551281\\
1.21071208445772e-05	0.31653621346469\\
1.18315291279308e-05	0.316857932059429\\
1.15622106446368e-05	0.317179324331507\\
1.12990225984706e-05	0.317500391271894\\
1.10418254436463e-05	0.31782113386655\\
1.07904828108281e-05	0.318141553096469\\
1.05448614348251e-05	0.318461649937708\\
1.03048310839326e-05	0.318781425361425\\
1.00702644908813e-05	0.319100880333909\\
9.84103728535882e-06	0.31942001581662\\
9.61702792806657e-06	0.319738832766218\\
9.3981176462782e-06	0.3200573321346\\
9.18419037086468e-06	0.32037551486893\\
8.9751326747529e-06	0.320693381911672\\
8.77083371278522e-06	0.321010934200628\\
8.57118516294777e-06	0.321328172668961\\
8.37608116893676e-06	0.321645098245236\\
8.18541828403204e-06	0.321961711853447\\
7.99909541624836e-06	0.322278014413047\\
7.81701377473491e-06	0.322594006838983\\
7.63907681739524e-06	0.322909690041726\\
7.46519019969927e-06	0.323225064927301\\
7.29526172466067e-06	0.323540132397315\\
7.1292012939527e-06	0.32385489334899\\
6.96692086013691e-06	0.324169348675195\\
6.80833437997926e-06	0.324483499264468\\
6.65335776882882e-06	0.324797346001053\\
6.50190885603504e-06	0.325110889764926\\
6.35390734137966e-06	0.325424131431822\\
6.20927475250058e-06	0.325737071873267\\
6.06793440328474e-06	0.326049711956603\\
5.92981135320814e-06	0.326362052545019\\
5.79483236760134e-06	0.326674094497577\\
5.66292587881951e-06	0.32698583866924\\
5.53402194829631e-06	0.327297285910898\\
5.40805222946155e-06	0.327608437069399\\
5.28494993150289e-06	0.327919292987571\\
5.16464978395249e-06	0.328229854504252\\
5.04708800207975e-06	0.328540122454315\\
4.93220225307183e-06	0.328850097668695\\
4.81993162298391e-06	0.329159780974414\\
4.71021658444182e-06	0.329469173194607\\
4.60299896507989e-06	0.329778275148549\\
4.49822191669715e-06	0.330087087651678\\
4.39582988511564e-06	0.33039561151562\\
4.29576858072491e-06	0.330703847548217\\
4.1979849496969e-06	0.331011796553549\\
4.10242714585612e-06	0.33131945933196\\
4.00904450319011e-06	0.33162683668008\\
3.91778750898567e-06	0.331933929390851\\
3.82860777757655e-06	0.332240738253551\\
3.7414580246887e-06	0.332547264053816\\
3.65629204236961e-06	0.332853507573666\\
3.57306467448812e-06	0.333159469591525\\
3.49173179279215e-06	0.333465150882248\\
3.41225027351125e-06	0.33377055221714\\
3.33457797449184e-06	0.334075674363981\\
3.25867371285286e-06	0.334380518087048\\
3.18449724315009e-06	0.334685084147138\\
3.11200923603743e-06	0.334989373301588\\
3.04117125741403e-06	0.3352933863043\\
2.97194574804598e-06	0.335597123905761\\
2.90429600365189e-06	0.335900586853064\\
2.83818615544184e-06	0.336203775889931\\
2.77358115109924e-06	0.336506691756733\\
2.71044673619564e-06	0.336809335190512\\
2.64874943602858e-06	0.337111706925002\\
2.58845653787283e-06	0.33741380769065\\
2.52953607363575e-06	0.337715638214633\\
2.47195680290727e-06	0.338017199220884\\
2.41568819639591e-06	0.338318491430109\\
2.36070041974169e-06	0.338619515559808\\
2.30696431769759e-06	0.338920272324293\\
2.25445139867101e-06	0.339220762434711\\
2.2031338196172e-06	0.339520986599063\\
2.15298437127647e-06	0.339820945522219\\
2.10397646374751e-06	0.340120639905944\\
2.05608411238905e-06	0.340420070448913\\
2.00928192404247e-06	0.34071923784673\\
1.96354508356801e-06	0.34101814279195\\
1.91884934068745e-06	0.341316785974093\\
1.87517099712629e-06	0.341615168079667\\
1.83248689404863e-06	0.341913289792182\\
1.79077439977803e-06	0.342211151792175\\
1.75001139779789e-06	0.342508754757219\\
1.71017627502501e-06	0.34280609936195\\
1.67124791035e-06	0.343103186278077\\
1.63320566343864e-06	0.343400016174407\\
1.59602936378806e-06	0.343696589716856\\
1.55969930003212e-06	0.343992907568472\\
1.52419620949011e-06	0.344288970389446\\
1.4895012679535e-06	0.344584778837138\\
1.45559607970503e-06	0.344880333566084\\
1.42246266776512e-06	0.34517563522802\\
1.39008346436017e-06	0.345470684471897\\
1.35844130160796e-06	0.345765481943897\\
1.32751940241496e-06	0.346060028287448\\
1.29730137158091e-06	0.346354324143244\\
1.26777118710589e-06	0.346648370149258\\
1.23891319169521e-06	0.346942166940762\\
1.21071208445773e-06	0.347235715150336\\
1.18315291279309e-06	0.347529015407893\\
1.15622106446369e-06	0.347822068340687\\
1.12990225984706e-06	0.348114874573333\\
1.10418254436463e-06	0.348407434727822\\
1.07904828108281e-06	0.348699749423534\\
1.05448614348251e-06	0.348991819277257\\
1.03048310839326e-06	0.349283644903198\\
1.00702644908813e-06	0.349575226913003\\
9.84103728535886e-07	0.349866565915767\\
9.61702792806661e-07	0.350157662518051\\
9.39811764627822e-07	0.350448517323899\\
9.1841903708647e-07	0.350739130934849\\
8.97513267475294e-07	0.351029503949949\\
8.77083371278526e-07	0.351319636965772\\
8.57118516294779e-07	0.351609530576427\\
8.37608116893678e-07	0.35189918537358\\
8.18541828403208e-07	0.352188601946462\\
7.99909541624839e-07	0.352477780881884\\
7.81701377473493e-07	0.352766722764253\\
7.63907681739526e-07	0.353055428175585\\
7.4651901996993e-07	0.353343897695516\\
7.2952617246607e-07	0.353632131901322\\
7.12920129395271e-07	0.353920131367923\\
6.96692086013692e-07	0.354207896667906\\
6.80833437997927e-07	0.354495428371532\\
6.65335776882885e-07	0.354782727046751\\
6.50190885603506e-07	0.355069793259218\\
6.35390734137967e-07	0.355356627572299\\
6.20927475250059e-07	0.355643230547092\\
6.06793440328476e-07	0.355929602742432\\
5.92981135320816e-07	0.356215744714913\\
5.79483236760135e-07	0.356501657018889\\
5.66292587881952e-07	0.356787340206499\\
5.53402194829634e-07	0.357072794827668\\
5.40805222946158e-07	0.357358021430128\\
5.2849499315029e-07	0.357643020559426\\
5.1646497839525e-07	0.357927792758936\\
5.04708800207977e-07	0.358212338569874\\
4.93220225307185e-07	0.358496658531306\\
4.81993162298392e-07	0.358780753180164\\
4.71021658444183e-07	0.359064623051255\\
4.60299896507991e-07	0.359348268677274\\
4.49822191669717e-07	0.359631690588813\\
4.39582988511565e-07	0.35991488931438\\
4.29576858072492e-07	0.360197865380399\\
4.19798494969691e-07	0.360480619311233\\
4.10242714585613e-07	0.360763151629187\\
4.00904450319012e-07	0.361045462854525\\
3.91778750898568e-07	0.361327553505475\\
3.82860777757656e-07	0.361609424098247\\
3.74145802468872e-07	0.361891075147039\\
3.65629204236962e-07	0.36217250716405\\
3.57306467448813e-07	0.362453720659491\\
3.49173179279216e-07	0.362734716141593\\
3.41225027351126e-07	0.363015494116623\\
3.33457797449185e-07	0.363296055088891\\
3.25867371285287e-07	0.363576399560758\\
3.18449724315009e-07	0.363856528032655\\
3.11200923603744e-07	0.364136441003084\\
3.04117125741404e-07	0.364416138968633\\
2.97194574804598e-07	0.364695622423988\\
2.9042960036519e-07	0.364974891861939\\
2.83818615544185e-07	0.365253947773393\\
2.77358115109925e-07	0.365532790647381\\
2.71044673619565e-07	0.365811420971074\\
2.64874943602858e-07	0.366089839229786\\
2.58845653787284e-07	0.366368045906987\\
2.52953607363576e-07	0.366646041484316\\
2.47195680290728e-07	0.366923826441582\\
2.41568819639592e-07	0.367201401256785\\
2.3607004197417e-07	0.367478766406116\\
2.3069643176976e-07	0.36775592236397\\
2.25445139867102e-07	0.368032869602959\\
2.2031338196172e-07	0.368309608593915\\
2.15298437127648e-07	0.368586139805903\\
2.10397646374752e-07	0.368862463706231\\
2.05608411238906e-07	0.369138580760457\\
2.00928192404248e-07	0.3694144914324\\
1.96354508356802e-07	0.369690196184146\\
1.91884934068745e-07	0.369965695476063\\
1.8751709971263e-07	0.370240989766801\\
1.83248689404864e-07	0.370516079513312\\
1.79077439977804e-07	0.370790965170848\\
1.7500113977979e-07	0.371065647192977\\
1.71017627502501e-07	0.37134012603159\\
1.67124791035e-07	0.371614402136907\\
1.63320566343864e-07	0.37188847595749\\
1.59602936378807e-07	0.372162347940249\\
1.55969930003213e-07	0.372436018530449\\
1.52419620949012e-07	0.372709488171722\\
1.4895012679535e-07	0.372982757306073\\
1.45559607970504e-07	0.373255826373889\\
1.42246266776512e-07	0.373528695813948\\
1.39008346436018e-07	0.373801366063425\\
1.35844130160797e-07	0.374073837557904\\
1.32751940241496e-07	0.374346110731381\\
1.29730137158092e-07	0.374618186016276\\
1.26777118710589e-07	0.374890063843441\\
1.23891319169521e-07	0.375161744642165\\
1.21071208445773e-07	0.375433228840185\\
1.18315291279309e-07	0.375704516863693\\
1.15622106446369e-07	0.375975609137342\\
1.12990225984706e-07	0.376246506084255\\
1.10418254436463e-07	0.376517208126034\\
1.07904828108281e-07	0.376787715682766\\
1.05448614348251e-07	0.377058029173032\\
1.03048310839326e-07	0.377328149013912\\
1.00702644908813e-07	0.377598075620996\\
9.84103728535886e-08	0.377867809408387\\
9.61702792806661e-08	0.378137350788714\\
9.39811764627822e-08	0.378406700173136\\
9.1841903708647e-08	0.378675857971346\\
8.97513267475294e-08	0.378944824591588\\
8.77083371278526e-08	0.379213600440653\\
8.5711851629478e-08	0.379482185923895\\
8.37608116893678e-08	0.379750581445231\\
8.18541828403208e-08	0.380018787407156\\
7.99909541624837e-08	0.380286804210742\\
7.81701377473493e-08	0.380554632255651\\
7.63907681739526e-08	0.380822271940137\\
7.4651901996993e-08	0.381089723661058\\
7.2952617246607e-08	0.38135698781388\\
7.12920129395272e-08	0.381624064792682\\
6.96692086013692e-08	0.381890954990169\\
6.80833437997927e-08	0.382157658797671\\
6.65335776882884e-08	0.382424176605156\\
6.50190885603505e-08	0.382690508801232\\
6.35390734137967e-08	0.382956655773156\\
6.20927475250059e-08	0.383222617906842\\
6.06793440328476e-08	0.383488395586865\\
5.92981135320816e-08	0.383753989196466\\
5.79483236760136e-08	0.384019399117565\\
5.66292587881952e-08	0.384284625730759\\
5.53402194829634e-08	0.384549669415335\\
5.40805222946156e-08	0.384814530549273\\
5.2849499315029e-08	0.385079209509254\\
5.1646497839525e-08	0.385343706670663\\
5.04708800207977e-08	0.385608022407599\\
4.93220225307185e-08	0.385872157092882\\
4.81993162298393e-08	0.386136111098053\\
4.71021658444183e-08	0.386399884793386\\
4.60299896507991e-08	0.386663478547892\\
4.49822191669716e-08	0.386926892729324\\
4.39582988511565e-08	0.387190127704186\\
4.29576858072492e-08	0.387453183837735\\
4.19798494969691e-08	0.387716061493991\\
4.10242714585613e-08	0.387978761035738\\
4.00904450319013e-08	0.388241282824534\\
3.91778750898568e-08	0.388503627220717\\
3.82860777757656e-08	0.388765794583407\\
3.74145802468871e-08	0.389027785270515\\
3.65629204236962e-08	0.389289599638747\\
3.57306467448813e-08	0.389551238043611\\
3.49173179279216e-08	0.389812700839421\\
3.41225027351126e-08	0.390073988379305\\
3.33457797449185e-08	0.390335101015207\\
3.25867371285288e-08	0.390596039097897\\
3.18449724315009e-08	0.390856802976973\\
3.11200923603744e-08	0.391117393000866\\
3.04117125741404e-08	0.391377809516851\\
2.97194574804598e-08	0.391638052871043\\
2.9042960036519e-08	0.391898123408414\\
2.83818615544185e-08	0.392158021472786\\
2.77358115109925e-08	0.392417747406847\\
2.71044673619565e-08	0.39267730155215\\
2.64874943602858e-08	0.392936684249119\\
2.58845653787284e-08	0.393195895837058\\
2.52953607363575e-08	0.393454936654149\\
2.47195680290728e-08	0.393713807037465\\
2.41568819639592e-08	0.393972507322971\\
2.3607004197417e-08	0.394231037845528\\
2.3069643176976e-08	0.394489398938902\\
2.25445139867102e-08	0.394747590935765\\
2.20313381961721e-08	0.395005614167703\\
2.15298437127648e-08	0.395263468965219\\
2.10397646374752e-08	0.395521155657738\\
2.05608411238906e-08	0.395778674573614\\
2.00928192404248e-08	0.396036026040132\\
1.96354508356802e-08	0.396293210383517\\
1.91884934068745e-08	0.396550227928933\\
1.8751709971263e-08	0.396807079000492\\
1.83248689404864e-08	0.397063763921258\\
1.79077439977804e-08	0.397320283013252\\
1.7500113977979e-08	0.397576636597455\\
1.71017627502501e-08	0.397832824993814\\
1.67124791035e-08	0.398088848521247\\
1.63320566343864e-08	0.398344707497648\\
1.59602936378807e-08	0.398600402239888\\
1.55969930003213e-08	0.398855933063825\\
1.52419620949012e-08	0.399111300284305\\
1.4895012679535e-08	0.399366504215167\\
1.45559607970504e-08	0.399621545169247\\
1.42246266776512e-08	0.399876423458386\\
1.39008346436018e-08	0.40013113939343\\
1.35844130160797e-08	0.400385693284237\\
1.32751940241496e-08	0.400640085439678\\
1.29730137158092e-08	0.400894316167649\\
1.2677711871059e-08	0.401148385775066\\
1.23891319169521e-08	0.401402294567875\\
1.21071208445773e-08	0.401656042851055\\
1.18315291279308e-08	0.401909630928624\\
1.15622106446369e-08	0.402163059103639\\
1.12990225984706e-08	0.402416327678203\\
1.10418254436463e-08	0.40266943695347\\
1.07904828108281e-08	0.402922387229649\\
1.05448614348251e-08	0.403175178806004\\
1.03048310839326e-08	0.403427811980864\\
1.00702644908813e-08	0.403680287051623\\
9.84103728535884e-09	0.403932604314748\\
9.61702792806659e-09	0.404184764065779\\
9.39811764627822e-09	0.404436766599333\\
9.1841903708647e-09	0.404688612209112\\
8.97513267475294e-09	0.404940301187905\\
8.77083371278526e-09	0.40519183382759\\
8.5711851629478e-09	0.40544321041914\\
8.37608116893676e-09	0.405694431252628\\
8.18541828403209e-09	0.405945496617227\\
7.99909541624837e-09	0.406196406801219\\
7.81701377473493e-09	0.406447162091993\\
7.63907681739526e-09	0.406697762776056\\
7.4651901996993e-09	0.406948209139029\\
7.2952617246607e-09	0.407198501465658\\
7.12920129395272e-09	0.407448640039811\\
6.96692086013693e-09	0.407698625144487\\
6.80833437997926e-09	0.40794845706182\\
6.65335776882884e-09	0.408198136073076\\
6.50190885603505e-09	0.408447662458665\\
6.35390734137967e-09	0.408697036498139\\
6.20927475250059e-09	0.4089462584702\\
6.06793440328476e-09	0.409195328652698\\
5.92981135320816e-09	0.40944424732264\\
5.79483236760136e-09	0.409693014756192\\
5.66292587881954e-09	0.40994163122868\\
5.53402194829633e-09	0.410190097014598\\
5.40805222946156e-09	0.410438412387607\\
5.2849499315029e-09	0.410686577620542\\
5.1646497839525e-09	0.410934592985414\\
5.04708800207977e-09	0.411182458753412\\
4.93220225307185e-09	0.411430175194911\\
4.81993162298393e-09	0.411677742579471\\
4.71021658444182e-09	0.411925161175842\\
4.60299896507992e-09	0.412172431251967\\
4.49822191669716e-09	0.412419553074987\\
4.39582988511565e-09	0.412666526911241\\
4.29576858072492e-09	0.412913353026273\\
4.19798494969691e-09	0.413160031684835\\
4.10242714585613e-09	0.413406563150886\\
4.00904450319013e-09	0.413652947687602\\
3.91778750898569e-09	0.413899185557372\\
3.82860777757655e-09	0.414145277021808\\
3.74145802468871e-09	0.414391222341743\\
3.65629204236962e-09	0.414637021777238\\
3.57306467448813e-09	0.414882675587583\\
3.49173179279216e-09	0.415128184031301\\
3.41225027351126e-09	0.415373547366151\\
3.33457797449185e-09	0.41561876584913\\
3.25867371285288e-09	0.415863839736479\\
3.1844972431501e-09	0.416108769283684\\
3.11200923603743e-09	0.416353554745478\\
3.04117125741404e-09	0.416598196375848\\
2.97194574804598e-09	0.416842694428035\\
2.9042960036519e-09	0.417087049154536\\
2.83818615544185e-09	0.41733126080711\\
2.77358115109925e-09	0.417575329636781\\
2.71044673619565e-09	0.417819255893837\\
2.64874943602858e-09	0.41806303982784\\
2.58845653787285e-09	0.41830668168762\\
2.52953607363575e-09	0.418550181721287\\
2.47195680290728e-09	0.418793540176226\\
2.41568819639592e-09	0.419036757299106\\
2.3607004197417e-09	0.419279833335881\\
2.3069643176976e-09	0.41952276853179\\
2.25445139867102e-09	0.419765563131365\\
2.20313381961721e-09	0.42000821737843\\
2.15298437127647e-09	0.420250731516104\\
2.10397646374752e-09	0.420493105786806\\
2.05608411238906e-09	0.420735340432258\\
2.00928192404248e-09	0.420977435693485\\
1.96354508356802e-09	0.421219391810819\\
1.91884934068745e-09	0.421461209023903\\
1.8751709971263e-09	0.421702887571693\\
1.83248689404864e-09	0.421944427692461\\
1.79077439977804e-09	0.422185829623795\\
1.7500113977979e-09	0.422427093602608\\
1.71017627502501e-09	0.422668219865133\\
1.67124791035e-09	0.422909208646932\\
1.63320566343864e-09	0.423150060182896\\
1.59602936378807e-09	0.423390774707247\\
1.55969930003213e-09	0.423631352453541\\
1.52419620949012e-09	0.423871793654674\\
1.4895012679535e-09	0.424112098542879\\
1.45559607970504e-09	0.424352267349732\\
1.42246266776512e-09	0.424592300306155\\
1.39008346436018e-09	0.424832197642418\\
1.35844130160796e-09	0.425071959588139\\
1.32751940241496e-09	0.425311586372291\\
1.29730137158092e-09	0.425551078223201\\
1.2677711871059e-09	0.425790435368554\\
1.23891319169522e-09	0.426029658035396\\
1.21071208445772e-09	0.426268746450136\\
1.18315291279308e-09	0.426507700838548\\
1.15622106446369e-09	0.426746521425774\\
1.12990225984706e-09	0.426985208436326\\
1.10418254436463e-09	0.427223762094089\\
1.07904828108281e-09	0.427462182622324\\
1.05448614348251e-09	0.427700470243668\\
1.03048310839326e-09	0.427938625180141\\
1.00702644908814e-09	0.428176647653142\\
9.84103728535884e-10	0.428414537883458\\
9.61702792806659e-10	0.428652296091262\\
9.39811764627822e-10	0.428889922496117\\
9.1841903708647e-10	0.429127417316977\\
8.97513267475294e-10	0.429364780772192\\
8.77083371278526e-10	0.429602013079509\\
8.5711851629478e-10	0.429839114456073\\
8.37608116893676e-10	0.43007608511843\\
8.18541828403206e-10	0.430312925282531\\
7.99909541624837e-10	0.430549635163732\\
7.81701377473493e-10	0.430786214976799\\
7.63907681739526e-10	0.431022664935907\\
7.4651901996993e-10	0.431258985254644\\
7.2952617246607e-10	0.431495176146013\\
7.12920129395272e-10	0.431731237822436\\
6.96692086013693e-10	0.431967170495753\\
6.80833437997926e-10	0.432202974377226\\
6.65335776882884e-10	0.432438649677541\\
6.50190885603505e-10	0.432674196606811\\
6.35390734137967e-10	0.432909615374576\\
6.20927475250059e-10	0.433144906189808\\
6.06793440328476e-10	0.43338006926091\\
5.92981135320816e-10	0.433615104795722\\
5.79483236760136e-10	0.43385001300152\\
5.66292587881954e-10	0.434084794085019\\
5.53402194829633e-10	0.434319448252375\\
5.40805222946156e-10	0.434553975709188\\
5.2849499315029e-10	0.434788376660503\\
5.1646497839525e-10	0.435022651310813\\
5.04708800207977e-10	0.435256799864061\\
4.93220225307185e-10	0.435490822523641\\
4.81993162298392e-10	0.435724719492401\\
4.71021658444182e-10	0.435958490972645\\
4.6029989650799e-10	0.436192137166134\\
4.49822191669716e-10	0.436425658274091\\
4.39582988511565e-10	0.436659054497199\\
4.29576858072492e-10	0.436892326035605\\
4.19798494969691e-10	0.437125473088924\\
4.10242714585613e-10	0.437358495856236\\
4.00904450319013e-10	0.437591394536094\\
3.91778750898569e-10	0.43782416932652\\
3.82860777757655e-10	0.438056820425012\\
3.74145802468871e-10	0.438289348028543\\
3.65629204236962e-10	0.438521752333564\\
3.57306467448813e-10	0.438754033536005\\
3.49173179279216e-10	0.438986191831278\\
3.41225027351126e-10	0.439218227414279\\
3.33457797449185e-10	0.43945014047939\\
3.25867371285288e-10	0.439681931220479\\
3.1844972431501e-10	0.439913599830903\\
3.11200923603743e-10	0.440145146503512\\
3.04117125741404e-10	0.440376571430647\\
2.97194574804598e-10	0.440607874804146\\
2.9042960036519e-10	0.440839056815341\\
2.83818615544185e-10	0.441070117655066\\
2.77358115109925e-10	0.441301057513652\\
2.71044673619565e-10	0.441531876580935\\
2.64874943602858e-10	0.441762575046253\\
2.58845653787284e-10	0.44199315309845\\
2.52953607363575e-10	0.44222361092588\\
2.47195680290728e-10	0.442453948716404\\
2.41568819639592e-10	0.442684166657395\\
2.3607004197417e-10	0.442914264935739\\
2.3069643176976e-10	0.443144243737837\\
2.25445139867102e-10	0.443374103249608\\
2.20313381961721e-10	0.443603843656486\\
2.15298437127647e-10	0.443833465143427\\
2.10397646374752e-10	0.44406296789491\\
2.05608411238906e-10	0.444292352094935\\
2.00928192404248e-10	0.44452161792703\\
1.96354508356802e-10	0.444750765574246\\
1.91884934068745e-10	0.444979795219167\\
1.8751709971263e-10	0.445208707043905\\
1.83248689404864e-10	0.445437501230105\\
1.79077439977804e-10	0.445666177958945\\
1.7500113977979e-10	0.445894737411138\\
1.71017627502501e-10	0.446123179766936\\
1.67124791035e-10	0.446351505206128\\
1.63320566343864e-10	0.446579713908044\\
1.59602936378807e-10	0.446807806051555\\
1.55969930003213e-10	0.447035781815078\\
1.52419620949012e-10	0.447263641376574\\
1.4895012679535e-10	0.447491384913549\\
1.45559607970503e-10	0.447719012603061\\
1.42246266776512e-10	0.447946524621717\\
1.39008346436018e-10	0.448173921145673\\
1.35844130160797e-10	0.448401202350643\\
1.32751940241496e-10	0.448628368411892\\
1.29730137158092e-10	0.448855419504243\\
1.2677711871059e-10	0.449082355802078\\
1.23891319169522e-10	0.449309177479337\\
1.21071208445772e-10	0.449535884709522\\
1.18315291279308e-10	0.449762477665697\\
1.15622106446369e-10	0.449988956520491\\
1.12990225984706e-10	0.450215321446099\\
1.10418254436463e-10	0.450441572614283\\
1.07904828108281e-10	0.450667710196374\\
1.05448614348251e-10	0.450893734363272\\
1.03048310839326e-10	0.45111964528545\\
1.00702644908814e-10	0.451345443132956\\
9.84103728535884e-11	0.45157112807541\\
9.61702792806659e-11	0.45179670028201\\
9.39811764627822e-11	0.452022159921532\\
9.1841903708647e-11	0.452247507162329\\
8.97513267475294e-11	0.452472742172338\\
8.77083371278526e-11	0.452697865119076\\
8.5711851629478e-11	0.452922876169644\\
8.37608116893676e-11	0.45314777549073\\
8.18541828403206e-11	0.453372563248606\\
7.99909541624837e-11	0.453597239609133\\
7.81701377473493e-11	0.453821804737761\\
7.63907681739526e-11	0.454046258799533\\
7.4651901996993e-11	0.454270601959082\\
7.2952617246607e-11	0.454494834380635\\
7.12920129395272e-11	0.454718956228014\\
6.96692086013693e-11	0.454942967664639\\
6.80833437997926e-11	0.455166868853526\\
6.65335776882884e-11	0.455390659957291\\
6.50190885603505e-11	0.455614341138151\\
6.35390734137967e-11	0.455837912557923\\
6.20927475250059e-11	0.456061374378031\\
6.06793440328476e-11	0.456284726759502\\
5.92981135320816e-11	0.456507969862966\\
5.79483236760136e-11	0.456731103848666\\
5.66292587881954e-11	0.45695412887645\\
5.53402194829633e-11	0.457177045105776\\
5.40805222946156e-11	0.457399852695716\\
5.2849499315029e-11	0.457622551804953\\
5.1646497839525e-11	0.457845142591784\\
5.04708800207977e-11	0.458067625214122\\
4.93220225307185e-11	0.458289999829496\\
4.81993162298393e-11	0.458512266595053\\
4.71021658444182e-11	0.458734425667561\\
4.6029989650799e-11	0.458956477203407\\
4.49822191669716e-11	0.459178421358599\\
4.39582988511565e-11	0.459400258288771\\
4.29576858072492e-11	0.459621988149178\\
4.19798494969691e-11	0.459843611094704\\
4.10242714585613e-11	0.460065127279857\\
4.00904450319013e-11	0.460286536858776\\
3.91778750898569e-11	0.460507839985227\\
3.82860777757655e-11	0.460729036812608\\
3.74145802468871e-11	0.460950127493948\\
3.65629204236962e-11	0.461171112181912\\
3.57306467448813e-11	0.461391991028795\\
3.49173179279216e-11	0.461612764186531\\
3.41225027351126e-11	0.461833431806689\\
3.33457797449185e-11	0.462053994040477\\
3.25867371285288e-11	0.462274451038743\\
3.1844972431501e-11	0.462494802951974\\
3.11200923603743e-11	0.462715049930299\\
3.04117125741404e-11	0.462935192123491\\
2.97194574804598e-11	0.463155229680965\\
2.9042960036519e-11	0.463375162751783\\
2.83818615544185e-11	0.463594991484653\\
2.77358115109925e-11	0.46381471602793\\
2.71044673619565e-11	0.464034336529619\\
2.64874943602859e-11	0.464253853137373\\
2.58845653787284e-11	0.464473265998498\\
2.52953607363575e-11	0.464692575259952\\
2.47195680290728e-11	0.464911781068344\\
2.41568819639592e-11	0.465130883569941\\
2.3607004197417e-11	0.465349882910663\\
2.3069643176976e-11	0.465568779236089\\
2.25445139867102e-11	0.465787572691453\\
2.20313381961721e-11	0.466006263421652\\
2.15298437127647e-11	0.466224851571239\\
2.10397646374752e-11	0.466443337284431\\
2.05608411238906e-11	0.466661720705108\\
2.00928192404248e-11	0.46688000197681\\
1.96354508356802e-11	0.467098181242745\\
1.91884934068745e-11	0.467316258645785\\
1.8751709971263e-11	0.467534234328469\\
1.83248689404864e-11	0.467752108433005\\
1.79077439977803e-11	0.467969881101269\\
1.7500113977979e-11	0.468187552474807\\
1.71017627502501e-11	0.468405122694836\\
1.67124791035e-11	0.468622591902245\\
1.63320566343864e-11	0.468839960237597\\
1.59602936378807e-11	0.46905722784113\\
1.55969930003213e-11	0.469274394852756\\
1.52419620949012e-11	0.469491461412062\\
1.4895012679535e-11	0.469708427658317\\
1.45559607970503e-11	0.469925293730463\\
1.42246266776512e-11	0.470142059767126\\
1.39008346436018e-11	0.470358725906611\\
1.35844130160796e-11	0.470575292286903\\
1.32751940241496e-11	0.470791759045672\\
1.29730137158092e-11	0.471008126320271\\
1.2677711871059e-11	0.471224394247737\\
1.23891319169522e-11	0.471440562964792\\
1.21071208445772e-11	0.471656632607848\\
1.18315291279308e-11	0.471872603313\\
1.15622106446369e-11	0.472088475216036\\
1.12990225984706e-11	0.472304248452432\\
1.10418254436463e-11	0.472519923157353\\
1.07904828108281e-11	0.472735499465657\\
1.05448614348251e-11	0.472950977511896\\
1.03048310839326e-11	0.473166357430315\\
1.00702644908813e-11	0.473381639354851\\
9.84103728535884e-12	0.47359682341914\\
9.61702792806659e-12	0.473811909756513\\
9.39811764627822e-12	0.474026898499999\\
9.1841903708647e-12	0.474241789782324\\
};
\addlegendentry{$\sqrt{\log{(1/\mu_\alpha)}}$}

\end{axis}
\end{tikzpicture}%

==> figs/results-190.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figureWidth,
height=\figureHeight,
at={(0\figureWidth,0\figureHeight)},
scale only axis,
xmin=270,
xmax=614,
xlabel={rank(V)},
ymode=log,
ymin=1e-15,
ymax=1e-08,
yminorticks=true,
ylabel={Transition probability ($\mu_\alpha$)},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
ylabel near ticks,
xlabel near ticks,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.4, forget plot]
table[row sep=crcr] {%
x	y\\
1	9.99999999995654e-17\\
101	9.99999999995654e-17\\
201	9.99999999995654e-17\\
301	9.99999999995654e-17\\
401	9.99999999995654e-17\\
501	9.99999999995654e-17\\
601	9.99999999995654e-17\\
701	9.99999999995654e-17\\
801	9.99999999995654e-17\\
901	9.99999999995654e-17\\
1001	9.99999999995654e-17\\
1101	9.99999999995654e-17\\
1201	9.99999999995654e-17\\
1301	9.99999999995654e-17\\
1401	9.99999999995654e-17\\
1401	5.650324163513e-11\\
1301	5.650324163513e-11\\
1201	5.650324163513e-11\\
1101	5.650324163513e-11\\
1001	5.650324163513e-11\\
901	5.650324163513e-11\\
801	5.650324163513e-11\\
701	5.650324163513e-11\\
601	5.650324163513e-11\\
501	5.650324163513e-11\\
401	5.650324163513e-11\\
301	5.650324163513e-11\\
201	5.650324163513e-11\\
101	5.650324163513e-11\\
1	5.650324163513e-11\\
}--cycle;
\addplot [color=mycolor1, line width=0.7pt]
  table[row sep=crcr]{%
1	8.90663669053e-12\\
101	8.90663669053e-12\\
201	8.90663669053e-12\\
301	8.90663669053e-12\\
401	8.90663669053e-12\\
501	8.90663669053e-12\\
601	8.90663669053e-12\\
701	8.90663669053e-12\\
801	8.90663669053e-12\\
901	8.90663669053e-12\\
1001	8.90663669053e-12\\
1101	8.90663669053e-12\\
1201	8.90663669053e-12\\
1301	8.90663669053e-12\\
1401	8.90663669053e-12\\
};
\addlegendentry{TAMS}


\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.4, forget plot]
table[row sep=crcr] {%
x	y\\
270	1.00000000031877e-16\\
311	1.00000000000001e-16\\
366	1e-16\\
421	9.99999999995654e-17\\
476	1.00000000000373e-16\\
526	9.99999999995654e-17\\
572	9.99999999995654e-17\\
614	9.99999999999693e-17\\
614	1.69117947669e-11\\
572	1.345056383341e-10\\
526	6.265213034143e-11\\
476	2.938634660182e-11\\
421	1.632745713387e-10\\
366	3.19702008397e-14\\
311	1.816766844515e-13\\
270	1.747102714337e-09\\
}--cycle;
\addplot [color=mycolor2, line width=0.7pt]
  table[row sep=crcr]{%
270	6.59967335967e-10\\
311	1.87714526745e-14\\
366	3.360171719e-15\\
421	2.71475740347e-11\\
476	4.99942988542e-12\\
526	9.41868884953e-12\\
572	2.10303990441e-11\\
614	3.375798786e-12\\
};
\addlegendentry{Projected TAMS}

\end{axis}
\end{tikzpicture}%

==> figs/results-205.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figureWidth,
height=\figureHeight,
at={(0\figureWidth,0\figureHeight)},
scale only axis,
xmin=210,
xmax=601,
xlabel={rank(V)},
ymode=log,
ymin=1e-07,
ymax=0.1,
yminorticks=true,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
ylabel near ticks,
xlabel near ticks,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.4, forget plot]
table[row sep=crcr] {%
x	y\\
1	5.1757749368e-05\\
101	5.1757749368e-05\\
201	5.1757749368e-05\\
301	5.1757749368e-05\\
401	5.1757749368e-05\\
501	5.1757749368e-05\\
601	5.1757749368e-05\\
701	5.1757749368e-05\\
801	5.1757749368e-05\\
901	5.1757749368e-05\\
1001	5.1757749368e-05\\
1101	5.1757749368e-05\\
1201	5.1757749368e-05\\
1301	5.1757749368e-05\\
1401	5.1757749368e-05\\
1401	0.00049727077888\\
1301	0.00049727077888\\
1201	0.00049727077888\\
1101	0.00049727077888\\
1001	0.00049727077888\\
901	0.00049727077888\\
801	0.00049727077888\\
701	0.00049727077888\\
601	0.00049727077888\\
501	0.00049727077888\\
401	0.00049727077888\\
301	0.00049727077888\\
201	0.00049727077888\\
101	0.00049727077888\\
1	0.00049727077888\\
}--cycle;
\addplot [color=mycolor1, line width=0.7pt]
  table[row sep=crcr]{%
1	0.000274514264124\\
101	0.000274514264124\\
201	0.000274514264124\\
301	0.000274514264124\\
401	0.000274514264124\\
501	0.000274514264124\\
601	0.000274514264124\\
701	0.000274514264124\\
801	0.000274514264124\\
901	0.000274514264124\\
1001	0.000274514264124\\
1101	0.000274514264124\\
1201	0.000274514264124\\
1301	0.000274514264124\\
1401	0.000274514264124\\
};
\addlegendentry{TAMS}


\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.4, forget plot]
table[row sep=crcr] {%
x	y\\
210	0.0871183552008\\
257	0.00579036124\\
301	1.00000032126485e-15\\
354	1.00000032126485e-15\\
407	9.99986768737693e-16\\
467	4.428941234e-05\\
513	2.14445134499999e-06\\
559	2.366617642e-05\\
601	2.2746649141e-05\\
601	0.000577599206595\\
559	0.000497046309266\\
513	0.000653235585165\\
467	0.00062447670729\\
407	0.000390849452074\\
354	4.02521904454e-05\\
301	0.0001121937630206\\
257	0.01211643001154\\
210	0.1128205260158\\
}--cycle;
\addplot [color=mycolor2, line width=0.7pt]
  table[row sep=crcr]{%
210	0.0999694406083\\
257	0.00895339562577\\
301	5.12030328827e-05\\
354	1.62943449372e-05\\
407	0.000194136161067\\
467	0.000334383059815\\
513	0.000327690018255\\
559	0.000260356242843\\
601	0.000300172927868\\
};
\addlegendentry{Projected TAMS}

\end{axis}
\end{tikzpicture}%

==> figs/results-220.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figureWidth,
height=\figureHeight,
at={(0\figureWidth,0\figureHeight)},
scale only axis,
xmin=252,
xmax=608,
xlabel={rank(V)},
ymode=log,
ymin=0.05,
ymax=0.4,
yminorticks=true,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
ylabel near ticks,
xlabel near ticks,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.4, forget plot]
table[row sep=crcr] {%
x	y\\
1	0.1460959631528\\
101	0.1460959631528\\
201	0.1460959631528\\
301	0.1460959631528\\
401	0.1460959631528\\
501	0.1460959631528\\
601	0.1460959631528\\
701	0.1460959631528\\
801	0.1460959631528\\
901	0.1460959631528\\
1001	0.1460959631528\\
1101	0.1460959631528\\
1201	0.1460959631528\\
1301	0.1460959631528\\
1401	0.1460959631528\\
1401	0.1881536189172\\
1301	0.1881536189172\\
1201	0.1881536189172\\
1101	0.1881536189172\\
1001	0.1881536189172\\
901	0.1881536189172\\
801	0.1881536189172\\
701	0.1881536189172\\
601	0.1881536189172\\
501	0.1881536189172\\
401	0.1881536189172\\
301	0.1881536189172\\
201	0.1881536189172\\
101	0.1881536189172\\
1	0.1881536189172\\
}--cycle;
\addplot [color=mycolor1, line width=0.7pt]
  table[row sep=crcr]{%
1	0.167124791035\\
101	0.167124791035\\
201	0.167124791035\\
301	0.167124791035\\
401	0.167124791035\\
501	0.167124791035\\
601	0.167124791035\\
701	0.167124791035\\
801	0.167124791035\\
901	0.167124791035\\
1001	0.167124791035\\
1101	0.167124791035\\
1201	0.167124791035\\
1301	0.167124791035\\
1401	0.167124791035\\
};
\addlegendentry{TAMS}


\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.4, forget plot]
table[row sep=crcr] {%
x	y\\
252	0.2751905946303\\
297	0.1744748676103\\
351	0.1437777633384\\
405	0.1349557092375\\
466	0.1304617311035\\
519	0.1400262022026\\
559	0.1400271777498\\
608	0.1350558611464\\
608	0.1840428542536\\
559	0.1888443036222\\
519	0.1905987409854\\
466	0.1778644728245\\
405	0.1789436059465\\
351	0.1984109843196\\
297	0.2270447032537\\
252	0.3321839400377\\
}--cycle;
\addplot [color=mycolor2, line width=0.7pt]
  table[row sep=crcr]{%
252	0.303687267334\\
297	0.200759785432\\
351	0.171094373829\\
405	0.156949657592\\
466	0.154163101964\\
519	0.165312471594\\
559	0.164435740686\\
608	0.1595493577\\
};
\addlegendentry{Projected TAMS}

\end{axis}
\end{tikzpicture}%

==> figs/results.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figureWidth,
height=\figureHeight,
at={(0\figureWidth,0\figureHeight)},
scale only axis,
xmin=0.19,
xmax=0.22,
xtick={0.19, 0.2, 0.21, 0.22},
xlabel={$\beta$},
ymode=log,
ymin=1e-14,
ymax=1,
yminorticks=true,
ylabel={Transition probability ($\mu_\alpha$)},
axis background/.style={fill=white},
ylabel near ticks,
xlabel near ticks,
axis x line*=bottom,
axis y line*=left
]

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.4, forget plot]
table[row sep=crcr] {%
x	y\\
0.22	0.1460959631528\\
0.215	0.0336038990056\\
0.21	0.00242524936198\\
0.205	5.1757749368e-05\\
0.2	9.99998627198954e-17\\
0.195	9.99999983775159e-17\\
0.19	9.99999999995654e-17\\
0.19	5.650324163513e-11\\
0.195	8.45982631097e-08\\
0.2	1.171558718353e-05\\
0.205	0.00049727077888\\
0.21	0.0080416600134\\
0.215	0.0597794335452\\
0.22	0.1881536189172\\
}--cycle;
\addplot [color=mycolor1, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0.22	0.167124791035\\
0.215	0.0466916662754\\
0.21	0.00523345468769\\
0.205	0.000274514264124\\
0.2	4.4859447217e-06\\
0.195	1.74376005764e-08\\
0.19	8.90663669053e-12\\
};
\end{axis}
\end{tikzpicture}%

==> figs/var.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figureWidth,
height=\figureHeight,
at={(0\figureWidth,0\figureHeight)},
scale only axis,
xmin=0.19,
xmax=0.22,
xtick={0.19, 0.20, 0.21, 0.22},
xlabel={$\beta$},
ymin=0,
ymax=12,
ylabel={Compensated variance ($\sigma_0$)},
axis background/.style={fill=white},
ylabel near ticks,
xlabel near ticks,
axis x line*=bottom,
axis y line*=left
]
\addplot [color=mycolor1, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0.22	0.940734907663364\\
0.215	1.60128403977301\\
0.21	2.34126065490133\\
0.205	2.8336430228497\\
0.2	4.59254507316909\\
0.195	9.11236585641323\\
0.19	10.5941868794472\\
};
\end{axis}
\end{tikzpicture}%
